Further evidence for large central mass-to-light ratios in early-type galaxies: the case of ellipticals and lenticulars in the Abell~262 cluster

We present radially resolved spectroscopy of 8 early-type galaxies in Abell~262, measuring rotation, velocity dispersion, $H_3$ and $H_4$ coefficients along three axes, and line-strength index profiles of Mg, Fe and H$\beta$. Ionized-gas velocity and velocity dispersion is included for 6 galaxies. We derive dynamical mass-to-light ratios and dark matter densities from orbit-based dynamical models, complemented by the galaxies' ages, metallicities, and $\alpha$-elements abundances. Four galaxies have significant dark matter with halos about 10 times denser than in spirals of the same stellar mass. Using dark matter densities and cosmological simulations, assembly redshifts $\zdm\approx 1-3$, which we found earlier for Coma. The dynamical mass following the light is larger than expected for a Kroupa stellar IMF, especially in galaxies with high velocity dispersion $\sigeff$ inside the effective radius $\reff$. This could indicate a `massive' IMF in massive galaxies. Alternatively, some dark matter in massive galaxies could follow the light closely. Combining with our comparison sample of Coma early-types, we now have 5 of 24 galaxies where (1) mass follows light to $1-3\,\reff$, (2) the dynamical mass-to-light ratio {of all the mass that follows the light is large ($\approx\,8-10$ in the Kron-Cousins $R$ band), (3) the dark matter fraction is negligible to $1-3\,\reff$. Unless the IMF in these galaxies is particularly `massive' and somehow coupled to the dark matter content, there seems a significant degeneracy between luminous and dark matter in some early-type galaxies. The role of violent relaxation is briefly discussed.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrcrrrrrrc}  
\tablecolumns{14}  
\tabletypesize{\tiny}  
\tablewidth{0pt}  
\tablecaption{Photometric parameters of the sample galaxies. \label{tab:photometry}} 
\tablehead{  
\colhead{$a$} & \colhead{$\mu_R$} & \colhead{$e$} & \colhead{PA} &   
\colhead{$\Delta x_{\rm c}$} & \colhead{$\Delta y_{\rm c}$} & \colhead{Err.\tablenotemark{a}}&  
\colhead{$a_3/a$} & \colhead{$b_3/a$} &   
\colhead{$a_4/a$} & \colhead{$b_4/a$} &  
\colhead{$a_6/a$} & \colhead{$b_6/a$} & \colhead{Err.\tablenotemark{b}} \\  
\colhead{[arcsec]} & \colhead{[mag arcsec$^{-2}$]} & \colhead{} & \colhead{[$^\circ$]} &   
\colhead{[arcsec]} & \colhead{[arcsec]} & \colhead{[arcsec]} &  
\colhead{$\times 100$} & \colhead{$\times 100$} &  
\colhead{$\times 100$} & \colhead{$\times 100$} &  
\colhead{$\times 100$} & \colhead{$\times 100$} & \colhead{}}  
\startdata  
\cutinhead{IC 171}  
$ 0.202\pm0.000$ & $16.927\pm0.010$ & $0.000\pm0.000$ & $ 90.0\pm 0.0$ & $ 0.127$ & $ 0.594$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\  
$ 0.644\pm0.081$ & $17.005\pm0.014$ & $0.317\pm0.121$ & $ 66.7\pm16.1$ & $ 0.000$ & $ 0.000$ & 0.057 & $-2.21$ & $ 3.91$ & $ 2.94$ & $-1.95$ & $ 2.36$ & $-1.64$ & 1.25\\  
$ 1.104\pm0.010$ & $17.146\pm0.015$ & $0.182\pm0.010$ & $ 78.4\pm 1.9$ & $ 0.024$ & $ 0.006$ & 0.007 & $-0.94$ & $ 0.85$ & $ 0.55$ & $ 0.03$ & $-0.18$ & $-0.45$ & 0.41\\  
$ 1.482\pm0.007$ & $17.338\pm0.014$ & $0.186\pm0.006$ & $ 82.3\pm 1.1$ & $ 0.036$ & $ 0.012$ & 0.005 & $-0.67$ & $ 0.85$ & $ 0.27$ & $ 0.06$ & $-0.28$ & $-0.01$ & 0.29\\  
$ 1.797\pm0.006$ & $17.530\pm0.012$ & $0.170\pm0.004$ & $ 84.1\pm 0.7$ & $ 0.048$ & $ 0.006$ & 0.004 & $-0.23$ & $ 0.77$ & $-0.07$ & $-0.02$ & $-0.30$ & $-0.09$ & 0.17\\  
$ 2.118\pm0.006$ & $17.690\pm0.011$ & $0.176\pm0.003$ & $ 85.9\pm 0.7$ & $ 0.061$ & $ 0.000$ & 0.004 & $ 0.24$ & $ 0.75$ & $-0.21$ & $ 0.07$ & $-0.34$ & $-0.05$ & 0.12\\  
$ 2.455\pm0.007$ & $17.845\pm0.012$ & $0.186\pm0.003$ & $ 88.5\pm 0.6$ & $ 0.079$ & $-0.006$ & 0.005 & $ 0.51$ & $ 0.75$ & $-0.23$ & $ 0.13$ & $-0.12$ & $ 0.16$ & 0.15\\  
$ 2.805\pm0.009$ & $17.993\pm0.010$ & $0.187\pm0.004$ & $ 91.4\pm 0.7$ & $ 0.091$ & $-0.006$ & 0.006 & $-0.91$ & $-0.49$ & $ 0.14$ & $ 0.18$ & $-0.07$ & $ 0.40$ & 0.19\\  
$ 3.240\pm0.012$ & $18.149\pm0.009$ & $0.205\pm0.004$ & $ 95.4\pm 0.7$ & $ 0.109$ & $-0.006$ & 0.009 & $-0.96$ & $ 0.79$ & $ 0.62$ & $-0.19$ & $ 0.28$ & $ 0.09$ & 0.22\\  
$ 3.760\pm0.013$ & $18.322\pm0.008$ & $0.222\pm0.004$ & $ 98.1\pm 0.6$ & $ 0.121$ & $-0.024$ & 0.009 & $-0.69$ & $ 1.04$ & $ 0.28$ & $-0.44$ & $ 0.32$ & $-0.17$ & 0.19\\  
$ 4.356\pm0.011$ & $18.476\pm0.007$ & $0.239\pm0.003$ & $ 99.8\pm 0.4$ & $ 0.158$ & $-0.048$ & 0.008 & $-0.51$ & $ 0.81$ & $ 0.16$ & $-0.20$ & $-0.00$ & $-0.14$ & 0.20\\  
$ 4.978\pm0.013$ & $18.632\pm0.005$ & $0.247\pm0.003$ & $101.6\pm 0.4$ & $ 0.212$ & $-0.067$ & 0.009 & $-0.03$ & $ 0.97$ & $-0.38$ & $ 0.15$ & $-0.28$ & $ 0.12$ & 0.15\\  
$ 5.678\pm0.018$ & $18.796\pm0.005$ & $0.252\pm0.003$ & $102.2\pm 0.5$ & $ 0.248$ & $-0.091$ & 0.013 & $ 0.45$ & $ 0.79$ & $-0.84$ & $ 0.19$ & $-0.57$ & $ 0.59$ & 0.18\\  
$ 6.422\pm0.021$ & $18.958\pm0.005$ & $0.257\pm0.003$ & $101.6\pm 0.5$ & $ 0.339$ & $-0.115$ & 0.015 & $ 0.72$ & $ 0.57$ & $-0.29$ & $ 0.28$ & $-0.49$ & $ 0.90$ & 0.20\\  
$ 7.260\pm0.024$ & $19.118\pm0.004$ & $0.253\pm0.004$ & $102.0\pm 0.5$ & $ 0.364$ & $-0.073$ & 0.017 & $ 0.37$ & $ 0.36$ & $-0.85$ & $ 0.82$ & $-0.61$ & $ 0.35$ & 0.25\\  
$ 8.208\pm0.030$ & $19.273\pm0.005$ & $0.255\pm0.004$ & $ 99.9\pm 0.6$ & $ 0.388$ & $-0.061$ & 0.021 & $ 0.90$ & $ 0.90$ & $-1.37$ & $ 0.81$ & $-0.30$ & $ 0.53$ & 0.27\\  
$ 9.037\pm0.034$ & $19.431\pm0.005$ & $0.234\pm0.004$ & $100.4\pm 0.6$ & $ 0.400$ & $-0.073$ & 0.024 & $ 1.47$ & $ 0.59$ & $-1.52$ & $ 0.91$ & $-0.70$ & $ 0.22$ & 0.22\\  
$ 9.978\pm0.037$ & $19.590\pm0.005$ & $0.232\pm0.004$ & $100.0\pm 0.7$ & $ 0.345$ & $-0.085$ & 0.026 & $ 1.29$ & $ 1.46$ & $-0.99$ & $ 0.91$ & $-0.83$ & $-0.38$ & 0.24\\  
$11.055\pm0.038$ & $19.750\pm0.004$ & $0.233\pm0.004$ & $ 98.5\pm 0.6$ & $ 0.291$ & $-0.085$ & 0.027 & $ 1.57$ & $ 1.45$ & $-0.70$ & $ 0.99$ & $-0.56$ & $-0.60$ & 0.30\\  
$12.124\pm0.044$ & $19.908\pm0.004$ & $0.233\pm0.004$ & $ 98.0\pm 0.6$ & $ 0.255$ & $-0.133$ & 0.031 & $ 1.22$ & $ 1.24$ & $-0.85$ & $ 0.93$ & $-0.37$ & $-0.26$ & 0.33\\  
$13.184\pm0.044$ & $20.072\pm0.005$ & $0.220\pm0.004$ & $ 98.2\pm 0.6$ & $ 0.200$ & $-0.224$ & 0.031 & $ 1.46$ & $ 0.82$ & $-1.32$ & $ 1.28$ & $-0.69$ & $-0.22$ & 0.32\\  
$14.406\pm0.056$ & $20.232\pm0.005$ & $0.229\pm0.004$ & $ 99.1\pm 0.7$ & $ 0.206$ & $-0.236$ & 0.040 & $ 1.72$ & $ 1.61$ & $-2.00$ & $ 0.73$ & $-0.30$ & $-0.32$ & 0.29\\  
$15.821\pm0.057$ & $20.390\pm0.005$ & $0.245\pm0.004$ & $ 99.9\pm 0.6$ & $ 0.182$ & $-0.248$ & 0.040 & $ 1.96$ & $ 1.25$ & $-1.64$ & $ 0.55$ & $-0.18$ & $-0.26$ & 0.25\\  
$17.105\pm0.071$ & $20.548\pm0.005$ & $0.245\pm0.004$ & $ 99.6\pm 0.7$ & $ 0.285$ & $-0.285$ & 0.050 & $ 1.88$ & $ 1.15$ & $-1.82$ & $ 0.49$ & $-0.90$ & $-0.55$ & 0.28\\  
$18.323\pm0.076$ & $20.697\pm0.005$ & $0.236\pm0.005$ & $ 99.6\pm 0.7$ & $ 0.297$ & $-0.218$ & 0.054 & $ 1.96$ & $ 1.10$ & $-1.02$ & $ 0.07$ & $-1.01$ & $-0.55$ & 0.31\\  
$19.761\pm0.078$ & $20.854\pm0.005$ & $0.240\pm0.004$ & $100.3\pm 0.7$ & $ 0.182$ & $-0.261$ & 0.055 & $ 1.06$ & $ 0.36$ & $-0.96$ & $-0.27$ & $-0.51$ & $-0.84$ & 0.35\\  
$21.221\pm0.116$ & $21.005\pm0.005$ & $0.240\pm0.006$ & $100.4\pm 0.9$ & $ 0.176$ & $ 0.042$ & 0.082 & $ 1.13$ & $ 0.29$ & $-0.28$ & $ 0.41$ & $-0.99$ & $-0.08$ & 0.48\\  
$22.722\pm0.122$ & $21.152\pm0.006$ & $0.235\pm0.006$ & $100.9\pm 0.9$ & $ 0.048$ & $ 0.176$ & 0.086 & $ 1.18$ & $-0.26$ & $ 0.36$ & $ 0.62$ & $ 0.07$ & $ 0.25$ & 0.58\\  
$24.346\pm0.116$ & $21.303\pm0.006$ & $0.234\pm0.005$ & $101.5\pm 0.8$ & $-0.121$ & $ 0.055$ & 0.082 & $ 0.78$ & $-0.57$ & $-0.44$ & $-0.21$ & $ 0.25$ & $-0.57$ & 0.54\\  
$26.243\pm0.151$ & $21.465\pm0.006$ & $0.248\pm0.006$ & $107.5\pm 0.9$ & $ 0.006$ & $ 0.097$ & 0.107 & $ 1.00$ & $-1.23$ & $-1.30$ & $ 0.58$ & $ 0.56$ & $-1.39$ & 0.55\\  
$28.901\pm0.193$ & $21.634\pm0.006$ & $0.267\pm0.007$ & $110.7\pm 1.0$ & $-0.127$ & $ 0.158$ & 0.137 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55\\  
$31.554\pm0.159$ & $21.809\pm0.008$ & $0.280\pm0.005$ & $111.0\pm 0.7$ & $-0.703$ & $-0.103$ & 0.113 & $-0.02$ & $-0.78$ & $-2.78$ & $ 1.14$ & $-0.34$ & $-0.92$ & 0.27\\  
$33.807\pm0.199$ & $21.985\pm0.009$ & $0.291\pm0.006$ & $112.1\pm 0.8$ & $-1.194$ & $-0.073$ & 0.141 & $ 0.09$ & $-0.38$ & $-3.40$ & $ 1.38$ & $ 0.12$ & $-0.32$ & 0.30\\  
$36.215\pm0.273$ & $22.142\pm0.010$ & $0.306\pm0.007$ & $113.2\pm 1.0$ & $-1.521$ & $ 0.079$ & 0.193 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30\\  
$38.634\pm0.335$ & $22.284\pm0.011$ & $0.310\pm0.008$ & $114.7\pm 1.1$ & $-1.721$ & $-0.115$ & 0.237 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30\\  
$40.684\pm0.377$ & $22.426\pm0.013$ & $0.312\pm0.009$ & $115.8\pm 1.2$ & $-1.927$ & $-0.230$ & 0.267 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30\\  
$42.867\pm0.632$ & $22.557\pm0.014$ & $0.322\pm0.014$ & $115.3\pm 1.9$ & $-2.273$ & $-0.297$ & 0.447 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30\\  
$45.373\pm0.961$ & $22.683\pm0.015$ & $0.336\pm0.020$ & $114.7\pm 2.5$ & $-2.479$ & $-0.727$ & 0.680 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30\\  
$48.122\pm0.969$ & $22.830\pm0.017$ & $0.356\pm0.018$ & $114.3\pm 2.3$ & $-2.254$ & $-0.473$ & 0.685 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30\\  
$50.153\pm0.995$ & $22.979\pm0.017$ & $0.363\pm0.018$ & $115.2\pm 2.2$ & $-2.085$ & $-0.194$ & 0.704 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30\\  
\cutinhead{NGC 679}  
$ 0.017\pm0.000$ & $15.105\pm0.010$ & $0.000\pm0.000$ & $ 90.0\pm 0.0$ & $-0.021$ & $ 0.025$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\  
$ 0.047\pm0.005$ & $15.221\pm0.004$ & $0.053\pm0.133$ & $ 28.0\pm76.2$ & $ 0.000$ & $ 0.000$ & 0.003 & $ 0.73$ & $ 0.30$ & $ 1.86$ & $ 6.99$ & $ 0.64$ & $-0.54$ & 1.64\\  
$ 0.098\pm0.000$ & $15.398\pm0.007$ & $0.041\pm0.007$ & $ 30.2\pm 4.8$ & $ 0.003$ & $-0.004$ & 0.000 & $-0.23$ & $-0.53$ & $ 0.03$ & $ 0.04$ & $ 0.06$ & $ 0.07$ & 0.35\\  
$ 0.148\pm0.001$ & $15.573\pm0.008$ & $0.037\pm0.011$ & $ 55.6\pm 9.0$ & $ 0.009$ & $-0.012$ & 0.001 & $-0.42$ & $-1.27$ & $-0.54$ & $ 0.09$ & $-0.50$ & $-0.07$ & 0.60\\  
$ 0.215\pm0.002$ & $15.736\pm0.008$ & $0.052\pm0.012$ & $128.5\pm 6.9$ & $ 0.004$ & $-0.028$ & 0.001 & $ 0.06$ & $-0.39$ & $ 2.37$ & $-0.16$ & $-0.43$ & $-0.81$ & 0.28\\  
$ 0.284\pm0.002$ & $15.899\pm0.007$ & $0.073\pm0.007$ & $131.3\pm 3.0$ & $ 0.003$ & $-0.027$ & 0.001 & $-0.12$ & $-0.12$ & $ 1.22$ & $-0.98$ & $-1.38$ & $-0.48$ & 0.19\\  
$ 0.354\pm0.002$ & $16.077\pm0.005$ & $0.100\pm0.008$ & $159.8\pm 2.5$ & $-0.000$ & $-0.006$ & 0.002 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19\\  
$ 0.754\pm0.002$ & $16.247\pm0.002$ & $0.091\pm0.004$ & $150.1\pm 1.4$ & $ 0.000$ & $ 0.012$ & 0.002 & $-0.49$ & $ 0.21$ & $-0.99$ & $-0.48$ & $-0.48$ & $ 0.28$ & 0.24\\  
$ 0.922\pm0.002$ & $16.416\pm0.002$ & $0.092\pm0.003$ & $146.5\pm 0.9$ & $ 0.001$ & $ 0.020$ & 0.001 & $-0.10$ & $-0.06$ & $-0.18$ & $ 0.28$ & $ 0.53$ & $-0.53$ & 0.21\\  
$ 1.126\pm0.002$ & $16.586\pm0.002$ & $0.110\pm0.002$ & $148.5\pm 0.6$ & $ 0.001$ & $ 0.014$ & 0.001 & $-0.02$ & $-0.27$ & $-0.23$ & $-0.23$ & $-0.19$ & $ 0.05$ & 0.18\\  
$ 1.320\pm0.002$ & $16.754\pm0.002$ & $0.098\pm0.002$ & $149.6\pm 0.7$ & $ 0.000$ & $ 0.017$ & 0.002 & $-0.08$ & $ 0.13$ & $-0.07$ & $ 0.22$ & $-0.57$ & $-0.04$ & 0.19\\  
$ 1.529\pm0.002$ & $16.925\pm0.001$ & $0.093\pm0.002$ & $148.8\pm 0.6$ & $-0.002$ & $ 0.019$ & 0.002 & $-0.25$ & $-0.04$ & $ 0.08$ & $ 0.03$ & $-0.02$ & $ 0.18$ & 0.17\\  
$ 1.750\pm0.003$ & $17.095\pm0.001$ & $0.091\pm0.002$ & $149.6\pm 0.8$ & $-0.001$ & $ 0.023$ & 0.002 & $-0.06$ & $-0.07$ & $-0.16$ & $ 0.13$ & $-0.10$ & $-0.56$ & 0.19\\  
$ 1.983\pm0.003$ & $17.263\pm0.001$ & $0.086\pm0.002$ & $149.2\pm 0.8$ & $ 0.004$ & $ 0.020$ & 0.002 & $ 0.09$ & $ 0.13$ & $-0.08$ & $ 0.10$ & $ 0.04$ & $ 0.11$ & 0.23\\  
$ 2.253\pm0.004$ & $17.428\pm0.001$ & $0.091\pm0.002$ & $148.7\pm 0.8$ & $-0.005$ & $ 0.015$ & 0.003 & $ 0.22$ & $ 0.28$ & $-0.05$ & $-0.09$ & $-0.27$ & $ 0.00$ & 0.22\\  
$ 2.565\pm0.003$ & $17.592\pm0.001$ & $0.095\pm0.001$ & $150.2\pm 0.5$ & $-0.001$ & $ 0.024$ & 0.002 & $-0.16$ & $ 0.11$ & $ 0.02$ & $-0.18$ & $ 0.08$ & $-0.18$ & 0.11\\  
$ 2.883\pm0.003$ & $17.753\pm0.001$ & $0.090\pm0.001$ & $150.8\pm 0.4$ & $-0.008$ & $ 0.025$ & 0.002 & $-0.30$ & $ 0.09$ & $-0.03$ & $-0.19$ & $ 0.04$ & $-0.08$ & 0.09\\  
$ 3.218\pm0.002$ & $17.911\pm0.001$ & $0.087\pm0.001$ & $150.9\pm 0.4$ & $-0.002$ & $ 0.025$ & 0.002 & $-0.29$ & $ 0.07$ & $-0.12$ & $-0.11$ & $-0.01$ & $-0.15$ & 0.07\\  
$ 3.549\pm0.003$ & $18.068\pm0.001$ & $0.080\pm0.001$ & $150.7\pm 0.4$ & $-0.000$ & $ 0.026$ & 0.002 & $-0.16$ & $-0.04$ & $-0.05$ & $-0.04$ & $-0.03$ & $-0.10$ & 0.08\\  
$ 3.877\pm0.003$ & $18.226\pm0.001$ & $0.076\pm0.001$ & $150.4\pm 0.4$ & $ 0.000$ & $ 0.027$ & 0.002 & $-0.12$ & $-0.13$ & $-0.04$ & $-0.02$ & $-0.00$ & $-0.12$ & 0.06\\  
$ 4.218\pm0.004$ & $18.380\pm0.001$ & $0.074\pm0.001$ & $150.9\pm 0.5$ & $ 0.000$ & $ 0.021$ & 0.003 & $-0.23$ & $-0.09$ & $-0.04$ & $ 0.09$ & $ 0.03$ & $-0.08$ & 0.09\\  
$ 4.564\pm0.004$ & $18.530\pm0.001$ & $0.073\pm0.001$ & $150.2\pm 0.5$ & $-0.002$ & $ 0.023$ & 0.003 & $-0.26$ & $-0.02$ & $-0.09$ & $ 0.12$ & $-0.03$ & $-0.05$ & 0.08\\  
$ 4.918\pm0.004$ & $18.677\pm0.001$ & $0.070\pm0.001$ & $149.9\pm 0.5$ & $-0.003$ & $ 0.022$ & 0.003 & $-0.17$ & $-0.04$ & $-0.24$ & $ 0.20$ & $-0.06$ & $-0.15$ & 0.08\\  
$ 5.277\pm0.004$ & $18.819\pm0.001$ & $0.066\pm0.001$ & $149.2\pm 0.5$ & $-0.005$ & $ 0.025$ & 0.003 & $-0.22$ & $ 0.02$ & $-0.24$ & $ 0.13$ & $ 0.05$ & $-0.11$ & 0.10\\  
$ 5.664\pm0.005$ & $18.958\pm0.001$ & $0.065\pm0.001$ & $149.8\pm 0.6$ & $-0.007$ & $ 0.040$ & 0.004 & $-0.18$ & $ 0.01$ & $ 0.01$ & $ 0.19$ & $ 0.23$ & $-0.01$ & 0.09\\  
$ 6.091\pm0.007$ & $19.090\pm0.001$ & $0.064\pm0.002$ & $151.6\pm 0.7$ & $-0.020$ & $ 0.059$ & 0.005 & $-0.25$ & $ 0.07$ & $ 0.02$ & $ 0.16$ & $-0.01$ & $-0.04$ & 0.15\\  
$ 6.552\pm0.008$ & $19.217\pm0.001$ & $0.067\pm0.002$ & $151.8\pm 0.8$ & $-0.024$ & $ 0.044$ & 0.006 & $-0.13$ & $ 0.10$ & $-0.16$ & $ 0.01$ & $-0.22$ & $-0.34$ & 0.17\\  
$ 7.042\pm0.009$ & $19.338\pm0.001$ & $0.067\pm0.002$ & $150.7\pm 0.8$ & $-0.029$ & $ 0.055$ & 0.006 & $ 0.02$ & $ 0.09$ & $-0.23$ & $-0.00$ & $ 0.07$ & $-0.15$ & 0.12\\  
$ 7.553\pm0.008$ & $19.452\pm0.001$ & $0.067\pm0.002$ & $149.6\pm 0.7$ & $-0.017$ & $ 0.074$ & 0.006 & $ 0.06$ & $ 0.12$ & $-0.36$ & $-0.17$ & $-0.12$ & $-0.12$ & 0.13\\  
$ 8.064\pm0.010$ & $19.560\pm0.001$ & $0.064\pm0.002$ & $148.6\pm 0.8$ & $-0.022$ & $ 0.085$ & 0.007 & $ 0.28$ & $-0.24$ & $-0.51$ & $-0.07$ & $-0.29$ & $-0.11$ & 0.13\\  
$ 8.595\pm0.010$ & $19.661\pm0.001$ & $0.065\pm0.002$ & $148.9\pm 0.7$ & $-0.015$ & $ 0.096$ & 0.007 & $ 0.32$ & $-0.24$ & $-0.47$ & $ 0.08$ & $-0.12$ & $-0.15$ & 0.14\\  
$ 9.148\pm0.013$ & $19.755\pm0.002$ & $0.069\pm0.002$ & $147.2\pm 0.8$ & $-0.010$ & $ 0.094$ & 0.009 & $ 0.37$ & $-0.04$ & $-0.50$ & $ 0.09$ & $ 0.02$ & $-0.17$ & 0.14\\  
$ 9.664\pm0.013$ & $19.843\pm0.002$ & $0.072\pm0.002$ & $146.1\pm 0.7$ & $ 0.005$ & $ 0.070$ & 0.009 & $ 0.31$ & $-0.02$ & $-0.41$ & $ 0.20$ & $ 0.01$ & $-0.06$ & 0.17\\  
$10.171\pm0.015$ & $19.922\pm0.002$ & $0.073\pm0.002$ & $147.4\pm 0.8$ & $-0.013$ & $ 0.028$ & 0.011 & $ 0.12$ & $-0.27$ & $-0.35$ & $ 0.76$ & $-0.13$ & $ 0.06$ & 0.12\\  
$10.574\pm0.017$ & $19.992\pm0.003$ & $0.065\pm0.002$ & $147.5\pm 1.0$ & $-0.028$ & $-0.011$ & 0.012 & $ 0.21$ & $-0.33$ & $-0.22$ & $ 0.94$ & $-0.25$ & $ 0.10$ & 0.13\\  
$10.919\pm0.017$ & $20.060\pm0.003$ & $0.059\pm0.002$ & $144.7\pm 1.1$ & $-0.014$ & $ 0.001$ & 0.012 & $ 0.33$ & $-0.19$ & $-0.59$ & $ 0.76$ & $-0.33$ & $-0.22$ & 0.11\\  
$11.256\pm0.017$ & $20.124\pm0.004$ & $0.057\pm0.002$ & $144.3\pm 1.1$ & $-0.012$ & $-0.002$ & 0.012 & $ 0.41$ & $-0.26$ & $-0.22$ & $ 0.53$ & $-0.44$ & $-0.15$ & 0.13\\  
$11.574\pm0.016$ & $20.177\pm0.005$ & $0.061\pm0.002$ & $143.4\pm 0.9$ & $-0.005$ & $ 0.013$ & 0.011 & $ 0.35$ & $-0.18$ & $-0.21$ & $ 0.43$ & $-0.38$ & $-0.18$ & 0.16\\  
$11.842\pm0.018$ & $20.223\pm0.006$ & $0.059\pm0.002$ & $143.6\pm 1.1$ & $-0.027$ & $ 0.020$ & 0.013 & $ 0.26$ & $-0.07$ & $-0.17$ & $ 0.40$ & $-0.46$ & $-0.11$ & 0.17\\  
$12.069\pm0.022$ & $20.260\pm0.007$ & $0.059\pm0.003$ & $143.2\pm 1.3$ & $-0.026$ & $ 0.015$ & 0.016 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$12.268\pm0.027$ & $20.291\pm0.008$ & $0.061\pm0.003$ & $140.8\pm 1.4$ & $-0.033$ & $ 0.012$ & 0.019 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$12.467\pm0.028$ & $20.324\pm0.010$ & $0.062\pm0.003$ & $142.2\pm 1.5$ & $-0.034$ & $ 0.016$ & 0.020 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$12.578\pm0.032$ & $20.351\pm0.013$ & $0.057\pm0.003$ & $143.7\pm 1.8$ & $-0.023$ & $-0.000$ & 0.023 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$12.658\pm0.042$ & $20.368\pm0.023$ & $0.054\pm0.004$ & $143.6\pm 2.4$ & $-0.013$ & $ 0.010$ & 0.029 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$12.680\pm0.049$ & $20.382\pm0.023$ & $0.053\pm0.005$ & $145.3\pm 2.9$ & $-0.013$ & $ 0.004$ & 0.035 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$13.220\pm0.040$ & $20.544\pm0.007$ & $0.053\pm0.004$ & $130.7\pm 2.3$ & $-0.051$ & $ 0.004$ & 0.028 & $-0.45$ & $-0.29$ & $-1.09$ & $ 0.04$ & $-0.25$ & $-0.33$ & 0.27\\  
$13.699\pm0.043$ & $20.648\pm0.008$ & $0.045\pm0.004$ & $127.5\pm 2.8$ & $-0.064$ & $-0.021$ & 0.030 & $-0.61$ & $-0.17$ & $-0.98$ & $-0.25$ & $-0.22$ & $-0.23$ & 0.29\\  
$14.210\pm0.047$ & $20.739\pm0.008$ & $0.040\pm0.005$ & $127.0\pm 3.4$ & $-0.127$ & $-0.002$ & 0.034 & $-0.52$ & $-0.09$ & $-1.45$ & $-0.47$ & $ 0.04$ & $-0.26$ & 0.36\\  
$14.874\pm0.054$ & $20.839\pm0.008$ & $0.047\pm0.005$ & $133.6\pm 3.2$ & $-0.076$ & $ 0.055$ & 0.038 & $-0.91$ & $ 0.20$ & $-1.78$ & $ 0.39$ & $ 0.55$ & $-0.29$ & 0.28\\  
$15.553\pm0.063$ & $20.934\pm0.009$ & $0.043\pm0.005$ & $127.7\pm 3.8$ & $-0.083$ & $ 0.011$ & 0.044 & $-0.57$ & $-0.24$ & $-1.20$ & $-0.25$ & $ 0.74$ & $-0.45$ & 0.35\\  
$16.148\pm0.061$ & $21.038\pm0.010$ & $0.048\pm0.005$ & $125.1\pm 3.2$ & $-0.019$ & $-0.053$ & 0.043 & $-0.01$ & $-0.01$ & $-0.92$ & $-0.28$ & $ 0.77$ & $-0.85$ & 0.35\\  
$16.763\pm0.078$ & $21.146\pm0.011$ & $0.049\pm0.006$ & $119.2\pm 3.9$ & $-0.019$ & $-0.155$ & 0.055 & $ 0.15$ & $ 0.28$ & $-1.18$ & $-0.50$ & $ 1.19$ & $-0.53$ & 0.45\\  
$17.413\pm0.090$ & $21.222\pm0.011$ & $0.053\pm0.007$ & $122.5\pm 3.9$ & $-0.006$ & $-0.167$ & 0.063 & $-0.38$ & $ 1.08$ & $-1.03$ & $-0.37$ & $ 1.58$ & $-0.86$ & 0.47\\  
$18.086\pm0.098$ & $21.306\pm0.010$ & $0.059\pm0.007$ & $113.6\pm 3.7$ & $-0.095$ & $-0.218$ & 0.069 & $-0.36$ & $-0.17$ & $-1.25$ & $-1.19$ & $ 0.59$ & $ 0.05$ & 0.50\\  
$19.124\pm0.118$ & $21.413\pm0.010$ & $0.065\pm0.008$ & $112.5\pm 3.8$ & $-0.165$ & $-0.269$ & 0.083 & $-0.26$ & $-0.11$ & $-1.24$ & $-1.56$ & $ 0.68$ & $-0.43$ & 0.84\\  
$20.093\pm0.125$ & $21.519\pm0.011$ & $0.078\pm0.008$ & $107.8\pm 3.2$ & $-0.127$ & $-0.377$ & 0.088 & $ 0.07$ & $ 0.34$ & $-1.16$ & $-2.35$ & $ 0.19$ & $-0.00$ & 0.58\\  
$20.719\pm0.130$ & $21.586\pm0.013$ & $0.063\pm0.008$ & $108.4\pm 4.0$ & $-0.089$ & $-0.333$ & 0.092 & $-0.28$ & $ 0.13$ & $-0.61$ & $-2.87$ & $-0.20$ & $ 0.70$ & 0.52\\  
$21.347\pm0.140$ & $21.666\pm0.014$ & $0.057\pm0.009$ & $111.5\pm 4.7$ & $-0.083$ & $-0.326$ & 0.099 & $ 0.57$ & $ 0.32$ & $-1.52$ & $-2.06$ & $ 0.87$ & $-0.32$ & 0.61\\  
$22.317\pm0.168$ & $21.778\pm0.013$ & $0.062\pm0.010$ & $ 98.5\pm 4.9$ & $ 0.089$ & $-0.320$ & 0.119 & $ 0.12$ & $ 0.52$ & $ 0.69$ & $-3.20$ & $-0.07$ & $-0.03$ & 0.95\\  
$23.038\pm0.172$ & $21.873\pm0.015$ & $0.055\pm0.010$ & $104.3\pm 5.5$ & $ 0.216$ & $-0.225$ & 0.121 & $ 0.15$ & $ 0.88$ & $-0.31$ & $-2.10$ & $-0.39$ & $ 0.14$ & 0.89\\  
$23.737\pm0.170$ & $21.940\pm0.015$ & $0.062\pm0.010$ & $101.5\pm 4.7$ & $ 0.522$ & $-0.193$ & 0.120 & $ 0.45$ & $ 1.82$ & $-0.11$ & $-1.42$ & $ 0.64$ & $-0.60$ & 0.88\\  
$24.939\pm0.206$ & $21.975\pm0.016$ & $0.087\pm0.011$ & $103.8\pm 3.9$ & $ 0.293$ & $-0.231$ & 0.146 & $ 0.27$ & $ 0.37$ & $-0.26$ & $-3.58$ & $ 0.96$ & $ 0.01$ & 0.91\\  
$25.748\pm0.209$ & $22.045\pm0.016$ & $0.094\pm0.010$ & $ 93.6\pm 3.5$ & $ 0.121$ & $-0.218$ & 0.147 & $-0.47$ & $ 0.85$ & $-0.78$ & $-3.52$ & $-0.51$ & $-0.84$ & 0.74\\  
$26.870\pm0.231$ & $22.142\pm0.017$ & $0.101\pm0.011$ & $269.7\pm 3.5$ & $-0.483$ & $ 0.023$ & 0.163 & $-0.65$ & $ 1.59$ & $ 3.44$ & $-2.24$ & $ 0.25$ & $-0.11$ & 0.98\\  
$27.214\pm0.257$ & $22.207\pm0.017$ & $0.080\pm0.012$ & $ 96.2\pm 4.8$ & $-0.267$ & $ 0.163$ & 0.182 & $ 1.13$ & $ 0.78$ & $ 1.44$ & $-3.70$ & $ 1.29$ & $ 0.35$ & 1.03\\  
\cutinhead{NGC 687}  
$ 0.015\pm0.000$ & $14.226\pm0.010$ & $0.000\pm0.000$ & $198.4\pm 0.0$ & $-0.141$ & $ 0.132$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\  
$ 0.041\pm0.326$ & $14.419\pm0.017$ & $0.283\pm7.970$ & $166.1\pm26.1$ & $ 0.000$ & $ 0.000$ & 0.230 & $ 3.72$ & $-1.79$ & $ 8.24$ & $-4.13$ & $-1.04$ & $ 0.65$ & 2.83\\  
$ 0.068\pm0.002$ & $14.513\pm0.015$ & $0.060\pm0.034$ & $124.4\pm17.3$ & $ 0.002$ & $ 0.022$ & 0.001 & $ 2.20$ & $-2.97$ & $-2.39$ & $ 2.19$ & $-0.03$ & $ 1.13$ & 0.29\\  
$ 0.097\pm0.002$ & $14.634\pm0.010$ & $0.035\pm0.031$ & $244.0\pm26.7$ & $ 0.002$ & $ 0.027$ & 0.002 & $-3.69$ & $ 3.96$ & $ 2.64$ & $ 1.49$ & $ 0.08$ & $-0.41$ & 0.43\\  
$ 0.147\pm0.008$ & $14.731\pm0.014$ & $0.232\pm0.057$ & $239.0\pm 9.1$ & $-0.008$ & $ 0.035$ & 0.005 &$-10.80$ & $ 2.83$ & $ 8.22$ & $-0.12$ & $ 5.41$ & $-1.24$ & 1.81\\  
$ 0.173\pm0.006$ & $14.797\pm0.033$ & $0.193\pm0.038$ & $241.5\pm 7.0$ & $-0.009$ & $ 0.034$ & 0.004 & $-9.11$ & $ 2.33$ & $ 6.68$ & $-1.84$ & $ 2.99$ & $-1.10$ & 0.59\\  
$ 0.192\pm0.004$ & $14.899\pm0.032$ & $0.094\pm0.027$ & $244.6\pm 9.0$ & $-0.008$ & $ 0.032$ & 0.003 & $-5.81$ & $ 1.90$ & $ 4.51$ & $-2.92$ & $ 1.27$ & $-1.15$ & 0.58\\  
$ 0.216\pm0.003$ & $15.028\pm0.009$ & $0.031\pm0.017$ & $250.2\pm16.0$ & $-0.005$ & $ 0.030$ & 0.002 & $-2.39$ & $ 1.57$ & $ 2.49$ & $-1.77$ & $ 0.67$ & $-1.52$ & 0.77\\  
$ 0.246\pm0.003$ & $15.129\pm0.009$ & $0.028\pm0.014$ & $143.4\pm14.8$ & $-0.002$ & $ 0.031$ & 0.002 & $ 0.20$ & $ 0.59$ & $-0.29$ & $ 2.13$ & $-1.84$ & $-1.19$ & 0.91\\  
$ 0.280\pm0.002$ & $15.236\pm0.008$ & $0.043\pm0.008$ & $137.7\pm 5.6$ & $-0.001$ & $ 0.028$ & 0.001 & $-0.04$ & $ 0.97$ & $-0.96$ & $ 0.94$ & $-0.78$ & $-0.90$ & 0.52\\  
$ 0.315\pm0.001$ & $15.331\pm0.005$ & $0.051\pm0.006$ & $132.5\pm 3.7$ & $ 0.001$ & $ 0.027$ & 0.001 & $ 0.10$ & $ 1.06$ & $-0.76$ & $ 0.13$ & $-0.19$ & $-0.09$ & 0.41\\  
$ 0.357\pm0.001$ & $15.422\pm0.005$ & $0.072\pm0.004$ & $119.5\pm 1.8$ & $ 0.000$ & $ 0.028$ & 0.001 & $-0.14$ & $ 0.39$ & $ 0.22$ & $-0.32$ & $-0.41$ & $ 0.07$ & 0.34\\  
$ 0.401\pm0.001$ & $15.523\pm0.004$ & $0.080\pm0.004$ & $115.2\pm 1.5$ & $ 0.000$ & $ 0.028$ & 0.001 & $ 0.66$ & $-0.18$ & $ 0.01$ & $-0.24$ & $-0.82$ & $-0.08$ & 0.27\\  
$ 0.447\pm0.001$ & $15.626\pm0.004$ & $0.091\pm0.004$ & $114.0\pm 1.2$ & $ 0.002$ & $ 0.028$ & 0.001 & $ 0.61$ & $-0.46$ & $ 0.55$ & $ 0.07$ & $-0.11$ & $-0.05$ & 0.33\\  
$ 0.489\pm0.001$ & $15.729\pm0.004$ & $0.080\pm0.004$ & $119.2\pm 1.4$ & $ 0.004$ & $ 0.028$ & 0.001 & $ 0.03$ & $-0.20$ & $ 0.48$ & $-0.09$ & $ 0.03$ & $ 0.21$ & 0.33\\  
$ 0.542\pm0.002$ & $15.825\pm0.004$ & $0.091\pm0.004$ & $122.3\pm 1.4$ & $ 0.001$ & $ 0.026$ & 0.001 & $-0.16$ & $-0.04$ & $ 0.06$ & $ 0.03$ & $-0.41$ & $ 0.86$ & 0.42\\  
$ 0.600\pm0.002$ & $15.922\pm0.004$ & $0.110\pm0.004$ & $123.5\pm 1.0$ & $ 0.003$ & $ 0.027$ & 0.001 & $ 0.05$ & $-0.10$ & $-0.33$ & $ 0.31$ & $ 0.02$ & $ 0.35$ & 0.30\\  
$ 0.654\pm0.002$ & $16.025\pm0.003$ & $0.114\pm0.003$ & $124.6\pm 0.9$ & $ 0.006$ & $ 0.029$ & 0.001 & $ 0.36$ & $-0.22$ & $ 0.18$ & $ 0.51$ & $ 0.24$ & $ 0.13$ & 0.31\\  
$ 0.712\pm0.002$ & $16.120\pm0.003$ & $0.119\pm0.003$ & $125.5\pm 0.9$ & $ 0.004$ & $ 0.031$ & 0.001 & $-0.21$ & $-0.19$ & $ 0.02$ & $ 0.22$ & $-0.08$ & $-0.05$ & 0.34\\  
$ 0.777\pm0.002$ & $16.220\pm0.003$ & $0.122\pm0.002$ & $124.9\pm 0.7$ & $ 0.010$ & $ 0.033$ & 0.001 & $-0.05$ & $ 0.01$ & $-0.06$ & $-0.22$ & $ 0.12$ & $-0.25$ & 0.26\\  
$ 0.841\pm0.003$ & $16.320\pm0.003$ & $0.125\pm0.004$ & $123.4\pm 1.0$ & $ 0.007$ & $ 0.031$ & 0.002 & $ 0.02$ & $-0.19$ & $ 0.35$ & $ 0.57$ & $ 0.48$ & $-0.46$ & 0.29\\  
$ 0.924\pm0.002$ & $16.417\pm0.003$ & $0.140\pm0.003$ & $122.9\pm 0.7$ & $ 0.006$ & $ 0.032$ & 0.001 & $ 0.28$ & $ 0.08$ & $ 0.26$ & $ 0.39$ & $ 0.26$ & $-0.27$ & 0.26\\  
$ 1.001\pm0.002$ & $16.519\pm0.003$ & $0.140\pm0.003$ & $124.5\pm 0.7$ & $ 0.008$ & $ 0.030$ & 0.002 & $-0.02$ & $-0.18$ & $-0.05$ & $ 0.56$ & $ 0.48$ & $ 0.29$ & 0.24\\  
$ 1.090\pm0.003$ & $16.612\pm0.004$ & $0.145\pm0.003$ & $124.0\pm 0.8$ & $ 0.007$ & $ 0.017$ & 0.002 & $ 0.10$ & $ 0.10$ & $-0.11$ & $-0.14$ & $ 0.20$ & $-0.24$ & 0.25\\  
$ 1.185\pm0.003$ & $16.709\pm0.003$ & $0.149\pm0.003$ & $122.4\pm 0.8$ & $ 0.010$ & $ 0.027$ & 0.002 & $ 0.18$ & $ 0.64$ & $ 0.20$ & $ 0.54$ & $-0.34$ & $ 0.18$ & 0.34\\  
$ 1.283\pm0.004$ & $16.811\pm0.002$ & $0.148\pm0.004$ & $123.6\pm 0.9$ & $ 0.013$ & $ 0.034$ & 0.003 & $ 0.03$ & $ 0.33$ & $-0.59$ & $-0.03$ & $-0.40$ & $-0.49$ & 0.28\\  
$ 1.398\pm0.004$ & $16.907\pm0.002$ & $0.162\pm0.003$ & $124.8\pm 0.7$ & $ 0.010$ & $ 0.029$ & 0.003 & $ 0.07$ & $-0.01$ & $-0.44$ & $-0.25$ & $-0.09$ & $ 0.05$ & 0.34\\  
$ 1.517\pm0.005$ & $17.004\pm0.002$ & $0.155\pm0.004$ & $126.1\pm 0.8$ & $ 0.003$ & $ 0.041$ & 0.003 & $ 0.26$ & $-0.83$ & $-0.28$ & $-0.03$ & $ 0.05$ & $ 0.04$ & 0.32\\  
$ 1.647\pm0.006$ & $17.099\pm0.002$ & $0.166\pm0.004$ & $124.0\pm 0.8$ & $ 0.005$ & $ 0.035$ & 0.004 & $ 0.63$ & $-0.49$ & $-0.01$ & $-0.16$ & $-0.46$ & $-0.44$ & 0.30\\  
$ 1.772\pm0.005$ & $17.198\pm0.002$ & $0.158\pm0.003$ & $123.4\pm 0.8$ & $ 0.003$ & $ 0.024$ & 0.004 & $ 0.18$ & $ 0.08$ & $-0.14$ & $ 0.76$ & $ 0.21$ & $ 0.24$ & 0.29\\  
$ 1.897\pm0.006$ & $17.296\pm0.002$ & $0.155\pm0.004$ & $122.7\pm 0.8$ & $ 0.013$ & $ 0.035$ & 0.004 & $ 0.58$ & $ 0.04$ & $-0.36$ & $-0.25$ & $ 0.66$ & $-0.01$ & 0.38\\  
$ 2.034\pm0.006$ & $17.392\pm0.003$ & $0.151\pm0.004$ & $124.3\pm 0.8$ & $ 0.013$ & $ 0.031$ & 0.004 & $-0.08$ & $ 0.02$ & $-0.56$ & $-0.20$ & $ 0.13$ & $-0.70$ & 0.27\\  
$ 2.182\pm0.003$ & $17.492\pm0.003$ & $0.143\pm0.002$ & $124.1\pm 0.4$ & $ 0.005$ & $ 0.032$ & 0.002 & $-0.19$ & $ 0.30$ & $-0.31$ & $ 0.00$ & $ 0.12$ & $-0.19$ & 0.13\\  
$ 2.320\pm0.004$ & $17.595\pm0.002$ & $0.142\pm0.002$ & $123.1\pm 0.5$ & $ 0.007$ & $ 0.024$ & 0.003 & $ 0.41$ & $ 0.03$ & $-0.25$ & $ 0.50$ & $-0.19$ & $-0.14$ & 0.16\\  
$ 2.462\pm0.003$ & $17.693\pm0.002$ & $0.138\pm0.002$ & $124.4\pm 0.4$ & $ 0.003$ & $ 0.026$ & 0.002 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16\\  
$ 2.609\pm0.004$ & $17.791\pm0.002$ & $0.133\pm0.002$ & $124.3\pm 0.5$ & $ 0.003$ & $ 0.033$ & 0.003 & $ 0.12$ & $-0.24$ & $ 0.00$ & $ 0.08$ & $ 0.30$ & $-0.10$ & 0.14\\  
$ 2.782\pm0.005$ & $17.887\pm0.002$ & $0.136\pm0.002$ & $124.7\pm 0.5$ & $ 0.007$ & $ 0.038$ & 0.004 & $-0.00$ & $-0.26$ & $-0.26$ & $ 0.10$ & $ 0.38$ & $-0.26$ & 0.17\\  
$ 2.973\pm0.006$ & $17.980\pm0.002$ & $0.140\pm0.003$ & $123.0\pm 0.6$ & $ 0.015$ & $ 0.041$ & 0.005 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$ 3.177\pm0.006$ & $18.077\pm0.002$ & $0.141\pm0.002$ & $122.1\pm 0.6$ & $ 0.007$ & $ 0.041$ & 0.004 & $-0.03$ & $-0.04$ & $-0.25$ & $-0.05$ & $ 0.02$ & $-0.09$ & 0.20\\  
$ 3.380\pm0.006$ & $18.176\pm0.002$ & $0.139\pm0.002$ & $120.5\pm 0.5$ & $ 0.001$ & $ 0.044$ & 0.004 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20\\  
$ 3.616\pm0.007$ & $18.268\pm0.003$ & $0.145\pm0.002$ & $121.0\pm 0.6$ & $ 0.007$ & $ 0.053$ & 0.005 & $ 0.07$ & $ 0.04$ & $-0.56$ & $ 0.10$ & $ 0.06$ & $-0.04$ & 0.17\\  
$ 3.877\pm0.014$ & $18.359\pm0.003$ & $0.157\pm0.004$ & $122.4\pm 0.9$ & $-0.002$ & $ 0.038$ & 0.010 & $-0.21$ & $-0.08$ & $-1.06$ & $-0.14$ & $ 0.25$ & $ 0.15$ & 0.38\\  
$ 4.143\pm0.011$ & $18.456\pm0.002$ & $0.154\pm0.003$ & $121.2\pm 0.7$ & $ 0.005$ & $ 0.039$ & 0.008 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38\\  
$ 4.435\pm0.015$ & $18.549\pm0.002$ & $0.161\pm0.004$ & $121.5\pm 0.8$ & $ 0.026$ & $ 0.045$ & 0.010 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38\\  
$ 4.725\pm0.017$ & $18.640\pm0.002$ & $0.152\pm0.004$ & $120.9\pm 0.9$ & $ 0.032$ & $ 0.057$ & 0.012 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38\\  
$ 5.033\pm0.010$ & $18.733\pm0.002$ & $0.149\pm0.002$ & $121.1\pm 0.5$ & $ 0.013$ & $ 0.038$ & 0.007 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38\\  
$ 5.388\pm0.013$ & $18.823\pm0.002$ & $0.152\pm0.003$ & $120.4\pm 0.7$ & $ 0.017$ & $ 0.044$ & 0.009 & $ 0.13$ & $ 0.18$ & $ 0.34$ & $-0.14$ & $ 0.06$ & $-0.08$ & 0.21\\  
$ 5.752\pm0.017$ & $18.910\pm0.002$ & $0.155\pm0.004$ & $120.3\pm 0.8$ & $ 0.012$ & $ 0.048$ & 0.012 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21\\  
$ 6.112\pm0.016$ & $18.999\pm0.003$ & $0.157\pm0.003$ & $122.2\pm 0.7$ & $-0.012$ & $ 0.031$ & 0.012 & $ 0.14$ & $ 0.04$ & $-0.56$ & $ 0.42$ & $ 0.07$ & $-0.52$ & 0.30\\  
$ 6.444\pm0.020$ & $19.086\pm0.003$ & $0.153\pm0.004$ & $120.4\pm 0.8$ & $-0.029$ & $ 0.012$ & 0.014 & $ 0.18$ & $ 0.20$ & $-0.40$ & $ 0.02$ & $ 0.88$ & $-0.21$ & 0.30\\  
$ 6.805\pm0.017$ & $19.170\pm0.003$ & $0.152\pm0.003$ & $119.2\pm 0.7$ & $-0.032$ & $ 0.029$ & 0.012 & $-0.30$ & $-0.24$ & $-0.35$ & $-0.57$ & $ 0.23$ & $-0.17$ & 0.27\\  
$ 7.099\pm0.031$ & $19.248\pm0.003$ & $0.137\pm0.005$ & $119.8\pm 1.3$ & $-0.073$ & $ 0.013$ & 0.022 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27\\  
$ 7.481\pm0.031$ & $19.332\pm0.003$ & $0.136\pm0.005$ & $121.4\pm 1.2$ & $-0.055$ & $ 0.031$ & 0.022 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27\\  
$ 7.863\pm0.024$ & $19.422\pm0.003$ & $0.131\pm0.004$ & $119.0\pm 1.0$ & $-0.032$ & $ 0.016$ & 0.017 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27\\  
$ 8.187\pm0.030$ & $19.512\pm0.002$ & $0.128\pm0.004$ & $119.0\pm 1.1$ & $-0.013$ & $ 0.019$ & 0.021 & $-0.05$ & $ 0.25$ & $-0.72$ & $ 0.10$ & $ 0.51$ & $-0.24$ & 0.34\\  
$ 8.521\pm0.021$ & $19.590\pm0.003$ & $0.121\pm0.003$ & $119.2\pm 0.8$ & $-0.018$ & $ 0.045$ & 0.015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$ 8.872\pm0.026$ & $19.667\pm0.004$ & $0.120\pm0.004$ & $119.8\pm 1.0$ & $-0.018$ & $ 0.051$ & 0.018 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$ 9.253\pm0.027$ & $19.742\pm0.005$ & $0.124\pm0.004$ & $117.7\pm 1.0$ & $-0.054$ & $ 0.055$ & 0.019 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$ 9.517\pm0.036$ & $19.807\pm0.009$ & $0.110\pm0.005$ & $118.5\pm 1.4$ & $-0.043$ & $ 0.069$ & 0.025 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$ 9.896\pm0.036$ & $19.876\pm0.013$ & $0.117\pm0.005$ & $118.9\pm 1.3$ & $-0.024$ & $ 0.093$ & 0.026 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$10.303\pm0.031$ & $19.946\pm0.013$ & $0.121\pm0.004$ & $120.0\pm 1.0$ & $ 0.001$ & $ 0.055$ & 0.022 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$10.701\pm0.041$ & $20.016\pm0.011$ & $0.123\pm0.005$ & $121.0\pm 1.3$ & $ 0.011$ & $ 0.079$ & 0.029 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$11.041\pm0.040$ & $20.084\pm0.009$ & $0.119\pm0.004$ & $121.0\pm 1.2$ & $ 0.026$ & $ 0.031$ & 0.028 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$11.408\pm0.036$ & $20.152\pm0.009$ & $0.123\pm0.004$ & $119.8\pm 1.0$ & $-0.026$ & $ 0.017$ & 0.025 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$11.803\pm0.046$ & $20.224\pm0.009$ & $0.125\pm0.005$ & $119.9\pm 1.3$ & $ 0.003$ & $ 0.005$ & 0.033 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34\\  
$12.124\pm0.053$ & $20.256\pm0.041$ & $0.124\pm0.005$ & $121.9\pm 1.4$ & $ 0.036$ & $-0.031$ & 0.037 & $-0.14$ & $-0.28$ & $-0.14$ & $-0.29$ & $ 0.03$ & $ 1.17$ & 0.39\\  
$12.354\pm0.045$ & $20.323\pm0.040$ & $0.107\pm0.005$ & $121.4\pm 1.4$ & $ 0.031$ & $-0.045$ & 0.032 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$12.604\pm0.050$ & $20.402\pm0.007$ & $0.107\pm0.005$ & $118.2\pm 1.5$ & $ 0.018$ & $-0.038$ & 0.035 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$12.951\pm0.139$ & $20.426\pm0.015$ & $0.121\pm0.013$ & $116.6\pm 3.6$ & $-0.001$ & $-0.065$ & 0.099 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$13.379\pm0.098$ & $20.458\pm0.020$ & $0.124\pm0.009$ & $118.7\pm 2.4$ & $ 0.016$ & $-0.074$ & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$13.720\pm0.074$ & $20.530\pm0.019$ & $0.107\pm0.007$ & $120.1\pm 2.0$ & $-0.037$ & $-0.044$ & 0.052 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$14.021\pm0.058$ & $20.611\pm0.019$ & $0.106\pm0.005$ & $119.6\pm 1.6$ & $-0.013$ & $-0.036$ & 0.041 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$14.258\pm0.067$ & $20.603\pm0.036$ & $0.106\pm0.006$ & $119.5\pm 1.8$ & $ 0.018$ & $-0.068$ & 0.048 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$14.417\pm0.067$ & $20.604\pm0.043$ & $0.103\pm0.006$ & $117.0\pm 1.8$ & $ 0.086$ & $-0.050$ & 0.047 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$14.594\pm0.097$ & $20.672\pm0.043$ & $0.106\pm0.008$ & $118.1\pm 2.5$ & $ 0.073$ & $-0.043$ & 0.069 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39\\  
$14.827\pm0.067$ & $20.700\pm0.007$ & $0.121\pm0.006$ & $111.9\pm 1.5$ & $ 0.051$ & $-0.028$ & 0.047 & $ 0.61$ & $-0.78$ & $ 0.71$ & $-0.74$ & $-0.63$ & $-0.69$ & 0.48\\  
$15.674\pm0.076$ & $20.851\pm0.008$ & $0.104\pm0.006$ & $110.3\pm 1.9$ & $ 0.000$ & $-0.003$ & 0.054 & $ 0.91$ & $-1.13$ & $ 0.44$ & $ 0.07$ & $-0.65$ & $-0.82$ & 0.53\\  
$16.903\pm0.083$ & $20.994\pm0.008$ & $0.121\pm0.006$ & $107.4\pm 1.6$ & $-0.013$ & $-0.105$ & 0.059 & $ 1.71$ & $-0.20$ & $-0.21$ & $ 0.31$ & $-0.24$ & $-0.89$ & 0.54\\  
$18.147\pm0.113$ & $21.121\pm0.009$ & $0.128\pm0.008$ & $106.7\pm 2.0$ & $ 0.108$ & $ 0.156$ & 0.080 & $ 1.52$ & $-1.37$ & $ 0.29$ & $ 0.45$ & $-0.38$ & $-1.12$ & 0.80\\  
$19.382\pm0.137$ & $21.250\pm0.009$ & $0.133\pm0.009$ & $104.4\pm 2.1$ & $ 0.045$ & $ 0.182$ & 0.097 & $ 1.21$ & $-0.88$ & $-0.44$ & $-0.08$ & $ 0.05$ & $-0.70$ & 0.86\\  
$20.585\pm0.136$ & $21.378\pm0.009$ & $0.105\pm0.008$ & $101.6\pm 2.5$ & $ 0.127$ & $ 0.099$ & 0.096 & $ 0.54$ & $ 0.18$ & $ 0.75$ & $-0.80$ & $-0.23$ & $-0.51$ & 0.79\\  
$22.010\pm0.163$ & $21.497\pm0.010$ & $0.094\pm0.010$ & $113.0\pm 3.2$ & $ 0.006$ & $ 0.023$ & 0.116 & $ 0.54$ & $ 0.19$ & $-1.18$ & $-0.92$ & $ 0.39$ & $-0.88$ & 0.89\\  
$23.227\pm0.179$ & $21.610\pm0.012$ & $0.093\pm0.010$ & $112.0\pm 3.3$ & $ 0.178$ & $ 0.169$ & 0.127 & $ 1.29$ & $-0.88$ & $-1.38$ & $-0.86$ & $ 0.98$ & $-0.50$ & 0.87\\  
$24.260\pm0.217$ & $21.760\pm0.017$ & $0.069\pm0.012$ & $109.5\pm 5.2$ & $ 0.051$ & $-0.066$ & 0.154 & $ 0.63$ & $-0.15$ & $ 0.30$ & $-0.83$ & $-0.60$ & $-1.16$ & 1.19\\  
$25.663\pm0.213$ & $21.865\pm0.017$ & $0.102\pm0.011$ & $111.0\pm 3.3$ & $-0.089$ & $ 0.086$ & 0.151 & $ 0.93$ & $-0.13$ & $ 0.17$ & $-0.56$ & $-0.66$ & $-0.68$ & 0.82\\  
$26.780\pm0.211$ & $21.947\pm0.015$ & $0.099\pm0.010$ & $107.3\pm 3.2$ & $-0.254$ & $ 0.061$ & 0.149 & $ 0.42$ & $ 0.99$ & $-0.10$ & $ 0.09$ & $-1.54$ & $-0.04$ & 0.97\\  
$28.028\pm0.247$ & $22.114\pm0.015$ & $0.110\pm0.011$ & $102.8\pm 3.2$ & $ 0.025$ & $ 0.099$ & 0.175 & $-0.04$ & $ 0.38$ & $ 0.07$ & $-1.21$ & $ 1.02$ & $-2.32$ & 0.84\\  
$29.804\pm1.227$ & $22.314\pm0.017$ & $0.077\pm0.054$ & $ 97.3\pm21.6$ & $-0.045$ & $-0.035$ & 0.868 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84\\  
$31.128\pm0.287$ & $22.480\pm0.024$ & $0.074\pm0.012$ & $ 94.8\pm 5.1$ & $ 0.223$ & $ 0.163$ & 0.203 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84\\  
$32.157\pm0.380$ & $22.548\pm0.029$ & $0.082\pm0.015$ & $100.2\pm 5.8$ & $ 0.286$ & $-0.022$ & 0.269 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84\\  
$32.869\pm0.566$ & $22.673\pm0.044$ & $0.083\pm0.022$ & $108.8\pm 8.4$ & $ 0.312$ & $ 0.194$ & 0.400 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84\\  
\cutinhead{NGC 703}  
$ 0.212\pm0.000$ & $16.938\pm0.010$ & $0.000\pm0.000$ & $  0.0\pm 0.0$ & $ 0.076$ & $ 0.025$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\  
$ 0.272\pm0.057$ & $17.013\pm0.010$ & $0.184\pm0.242$ & $ 56.9\pm46.1$ & $ 0.000$ & $ 0.000$ & 0.040 & $ 4.37$ & $ 3.34$ & $-2.21$ & $ 1.42$ & $ 0.30$ & $-0.43$ & 1.04\\  
$ 0.701\pm0.036$ & $17.187\pm0.013$ & $0.213\pm0.057$ & $ 41.1\pm 9.7$ & $-0.057$ & $-0.032$ & 0.025 & $-0.52$ & $ 3.53$ & $-1.24$ & $-1.58$ & $ 1.31$ & $-0.48$ & 0.86\\  
$ 0.984\pm0.009$ & $17.408\pm0.011$ & $0.164\pm0.011$ & $ 46.4\pm 2.3$ & $-0.051$ & $-0.019$ & 0.007 & $ 0.25$ & $-0.79$ & $-0.41$ & $-0.02$ & $ 0.43$ & $-0.48$ & 0.44\\  
$ 1.230\pm0.013$ & $17.603\pm0.015$ & $0.163\pm0.013$ & $ 50.0\pm 2.7$ & $-0.038$ & $ 0.000$ & 0.009 & $-0.38$ & $-2.33$ & $ 0.50$ & $ 0.15$ & $ 0.10$ & $-0.06$ & 0.42\\  
$ 1.471\pm0.020$ & $17.721\pm0.018$ & $0.187\pm0.016$ & $ 51.4\pm 3.0$ & $-0.025$ & $ 0.019$ & 0.014 & $-0.88$ & $-3.29$ & $ 1.74$ & $-0.20$ & $ 0.17$ & $-0.02$ & 0.36\\  
$ 1.720\pm0.024$ & $17.875\pm0.023$ & $0.191\pm0.016$ & $ 52.2\pm 3.0$ & $-0.025$ & $ 0.019$ & 0.017 & $-1.26$ & $-3.87$ & $ 1.46$ & $-0.63$ & $-0.02$ & $-0.10$ & 0.30\\  
$ 1.918\pm0.026$ & $18.104\pm0.026$ & $0.149\pm0.016$ & $ 51.8\pm 3.6$ & $-0.032$ & $ 0.006$ & 0.018 & $-0.81$ & $-4.06$ & $ 1.88$ & $-0.42$ & $ 0.21$ & $-0.37$ & 0.19\\  
$ 2.167\pm0.035$ & $18.280\pm0.022$ & $0.160\pm0.019$ & $ 50.6\pm 4.1$ & $-0.025$ & $ 0.006$ & 0.025 & $-0.40$ & $-5.19$ & $ 3.04$ & $-0.25$ & $ 0.44$ & $-0.52$ & 0.23\\  
$ 2.427\pm0.043$ & $18.424\pm0.023$ & $0.132\pm0.022$ & $ 49.2\pm 5.4$ & $-0.057$ & $-0.038$ & 0.030 & $ 0.55$ & $-6.82$ & $ 1.84$ & $ 0.39$ & $ 0.62$ & $-0.38$ & 0.23\\  
$ 2.738\pm0.043$ & $18.574\pm0.021$ & $0.111\pm0.020$ & $ 43.3\pm 5.7$ & $-0.089$ & $-0.089$ & 0.030 & $ 3.15$ & $-5.85$ & $ 0.77$ & $ 0.26$ & $ 0.39$ & $ 0.52$ & 0.20\\  
$ 3.139\pm0.044$ & $18.728\pm0.014$ & $0.122\pm0.018$ & $ 38.8\pm 4.7$ & $-0.121$ & $-0.172$ & 0.031 & $ 4.57$ & $-4.36$ & $ 0.19$ & $-0.87$ & $ 0.30$ & $ 1.09$ & 0.19\\  
$ 3.589\pm0.038$ & $18.905\pm0.013$ & $0.142\pm0.013$ & $ 37.6\pm 3.0$ & $-0.165$ & $-0.235$ & 0.027 & $ 3.50$ & $-2.38$ & $ 0.12$ & $-2.05$ & $ 0.33$ & $ 0.50$ & 0.21\\  
$ 4.174\pm0.033$ & $19.092\pm0.009$ & $0.189\pm0.009$ & $ 40.5\pm 1.7$ & $-0.204$ & $-0.267$ & 0.023 & $ 1.98$ & $-1.92$ & $-0.64$ & $-2.38$ & $ 0.12$ & $-0.55$ & 0.18\\  
$ 4.823\pm0.027$ & $19.274\pm0.008$ & $0.240\pm0.006$ & $ 43.4\pm 1.0$ & $-0.223$ & $-0.280$ & 0.019 & $ 0.73$ & $-1.44$ & $-0.86$ & $-1.87$ & $ 0.24$ & $-0.66$ & 0.25\\  
$ 5.524\pm0.020$ & $19.427\pm0.009$ & $0.281\pm0.004$ & $ 45.2\pm 0.5$ & $-0.210$ & $-0.343$ & 0.014 & $-0.37$ & $-1.15$ & $-0.02$ & $-1.03$ & $ 0.35$ & $-0.50$ & 0.30\\  
$ 6.143\pm0.022$ & $19.591\pm0.009$ & $0.292\pm0.004$ & $ 47.0\pm 0.5$ & $-0.191$ & $-0.363$ & 0.016 & $-0.81$ & $-0.83$ & $-0.24$ & $-0.81$ & $ 0.16$ & $-0.72$ & 0.33\\  
$ 6.815\pm0.022$ & $19.764\pm0.008$ & $0.307\pm0.003$ & $ 47.5\pm 0.4$ & $-0.197$ & $-0.350$ & 0.015 & $-0.56$ & $-0.46$ & $-0.12$ & $-0.55$ & $ 0.08$ & $-0.69$ & 0.31\\  
$ 7.501\pm0.021$ & $19.938\pm0.008$ & $0.320\pm0.003$ & $ 48.3\pm 0.4$ & $-0.197$ & $-0.337$ & 0.015 & $-0.09$ & $-0.31$ & $-0.01$ & $ 0.28$ & $-0.31$ & $-0.12$ & 0.32\\  
$ 8.196\pm0.020$ & $20.114\pm0.008$ & $0.329\pm0.002$ & $ 48.2\pm 0.3$ & $-0.216$ & $-0.401$ & 0.014 & $ 0.07$ & $ 0.37$ & $ 0.24$ & $ 0.38$ & $-0.13$ & $-0.50$ & 0.28\\  
$ 9.037\pm0.025$ & $20.281\pm0.007$ & $0.344\pm0.003$ & $ 47.3\pm 0.3$ & $-0.254$ & $-0.350$ & 0.018 & $ 0.16$ & $ 0.42$ & $ 0.25$ & $-0.08$ & $-0.16$ & $-0.14$ & 0.35\\  
$ 9.811\pm0.029$ & $20.449\pm0.008$ & $0.345\pm0.003$ & $ 47.6\pm 0.4$ & $-0.261$ & $-0.331$ & 0.021 & $-0.44$ & $ 0.12$ & $-0.53$ & $-0.38$ & $-0.14$ & $ 0.26$ & 0.38\\  
$10.671\pm0.036$ & $20.617\pm0.009$ & $0.350\pm0.003$ & $ 48.5\pm 0.4$ & $-0.280$ & $-0.293$ & 0.025 & $ 0.29$ & $-0.16$ & $-0.89$ & $-0.30$ & $-0.26$ & $-0.16$ & 0.39\\  
$11.663\pm0.041$ & $20.781\pm0.009$ & $0.355\pm0.003$ & $ 48.4\pm 0.4$ & $-0.223$ & $-0.375$ & 0.029 & $ 0.06$ & $ 0.04$ & $-0.51$ & $ 0.28$ & $-0.16$ & $-0.02$ & 0.40\\  
$12.447\pm0.049$ & $20.953\pm0.011$ & $0.348\pm0.004$ & $ 47.4\pm 0.5$ & $-0.178$ & $-0.407$ & 0.035 & $ 0.42$ & $-0.21$ & $-0.84$ & $ 0.04$ & $-0.10$ & $-0.19$ & 0.48\\  
$13.450\pm0.064$ & $21.118\pm0.012$ & $0.359\pm0.004$ & $ 48.1\pm 0.5$ & $-0.210$ & $-0.350$ & 0.045 & $-0.63$ & $-1.30$ & $-1.03$ & $ 0.08$ & $ 0.07$ & $ 0.21$ & 0.57\\  
$14.299\pm0.080$ & $21.280\pm0.013$ & $0.357\pm0.005$ & $ 48.3\pm 0.6$ & $-0.337$ & $-0.178$ & 0.057 & $-0.91$ & $-1.06$ & $-1.01$ & $ 0.50$ & $-1.18$ & $ 0.97$ & 0.56\\  
$15.334\pm0.096$ & $21.441\pm0.014$ & $0.353\pm0.006$ & $ 49.0\pm 0.7$ & $-0.254$ & $-0.114$ & 0.068 & $-0.50$ & $-1.04$ & $-1.27$ & $ 0.86$ & $-0.60$ & $ 0.79$ & 0.53\\  
$16.468\pm0.134$ & $21.595\pm0.014$ & $0.352\pm0.008$ & $ 48.5\pm 0.9$ & $-0.153$ & $-0.153$ & 0.095 & $-0.23$ & $-0.32$ & $-2.05$ & $ 0.78$ & $-1.00$ & $ 0.31$ & 0.74\\  
$17.545\pm0.133$ & $21.750\pm0.016$ & $0.357\pm0.007$ & $ 48.6\pm 0.9$ & $-0.045$ & $-0.248$ & 0.094 & $-0.06$ & $-0.38$ & $-1.09$ & $ 0.50$ & $ 0.41$ & $ 0.05$ & 0.73\\  
$18.840\pm0.135$ & $21.877\pm0.020$ & $0.371\pm0.006$ & $ 48.2\pm 0.8$ & $-0.216$ & $-0.127$ & 0.096 & $ 0.26$ & $ 0.07$ & $-0.00$ & $-0.77$ & $-0.29$ & $-1.59$ & 0.84\\  
$19.715\pm0.130$ & $22.022\pm0.021$ & $0.370\pm0.006$ & $ 47.0\pm 0.7$ & $-0.184$ & $-0.235$ & 0.092 & $ 0.48$ & $ 0.95$ & $ 0.17$ & $-0.35$ & $-0.09$ & $-0.76$ & 0.67\\  
$21.024\pm0.155$ & $22.190\pm0.022$ & $0.373\pm0.007$ & $ 48.2\pm 0.8$ & $-0.331$ & $-0.006$ & 0.109 & $ 0.42$ & $ 0.32$ & $ 0.28$ & $-0.06$ & $ 0.74$ & $-1.20$ & 0.86\\  
$21.703\pm0.182$ & $22.322\pm0.025$ & $0.358\pm0.008$ & $ 49.1\pm 1.0$ & $-0.566$ & $ 0.197$ & 0.129 & $-0.38$ & $-0.71$ & $-0.63$ & $-1.26$ & $ 0.88$ & $-2.52$ & 0.66\\  
$22.421\pm0.244$ & $22.445\pm0.027$ & $0.346\pm0.010$ & $ 49.1\pm 1.3$ & $-0.541$ & $ 0.159$ & 0.173 & $-1.84$ & $-0.30$ & $-0.95$ & $-1.89$ & $ 0.56$ & $-2.36$ & 0.83\\  
$23.251\pm0.279$ & $22.567\pm0.029$ & $0.338\pm0.011$ & $ 48.3\pm 1.4$ & $-0.108$ & $-0.038$ & 0.198 & $-0.42$ & $ 0.49$ & $ 0.11$ & $-2.10$ & $ 1.42$ & $-1.67$ & 1.18\\  
$24.075\pm0.314$ & $22.701\pm0.040$ & $0.327\pm0.012$ & $ 49.7\pm 1.6$ & $-0.032$ & $ 0.089$ & 0.222 & $ 0.64$ & $ 1.99$ & $ 0.57$ & $-2.20$ & $-0.73$ & $-1.26$ & 1.17\\  
$24.759\pm0.336$ & $22.788\pm0.046$ & $0.332\pm0.013$ & $ 49.5\pm 1.7$ & $-0.191$ & $ 0.134$ & 0.238 & $ 0.17$ & $ 2.92$ & $-0.75$ & $-3.41$ & $-0.42$ & $-2.81$ & 1.10\\  
$25.779\pm0.375$ & $22.824\pm0.061$ & $0.343\pm0.014$ & $ 48.6\pm 1.7$ & $-0.191$ & $ 0.191$ & 0.265 & $-1.01$ & $ 2.29$ & $ 0.23$ & $-3.92$ & $-0.29$ & $-3.46$ & 1.25\\  
$26.132\pm0.383$ & $23.040\pm0.062$ & $0.349\pm0.014$ & $ 48.9\pm 1.7$ & $-0.216$ & $-0.019$ & 0.271 & $-1.90$ & $ 2.19$ & $-0.85$ & $-4.95$ & $ 0.04$ & $-2.85$ & 1.15\\  
$27.680\pm0.380$ & $23.411\pm0.062$ & $0.354\pm0.013$ & $ 44.1\pm 1.6$ & $ 0.070$ & $-0.337$ & 0.269 & $-1.73$ & $ 3.97$ & $-1.58$ & $-5.02$ & $-1.09$ & $-2.60$ & 1.14\\  
\cutinhead{NGC 708}  
$ 0.202\pm0.000$ & $18.222\pm0.010$ & $0.000\pm0.000$ & $ 90.0\pm 0.0$ & $-0.145$ & $-0.261$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\  
$ 1.568\pm0.072$ & $18.351\pm0.007$ & $0.323\pm0.044$ & $ 78.1\pm 5.8$ & $-0.000$ & $ 0.000$ & 0.051 & $-0.05$ & $-0.84$ & $-0.46$ & $ 1.19$ & $ 1.31$ & $-0.77$ & 0.87\\  
$ 2.855\pm0.036$ & $18.495\pm0.006$ & $0.187\pm0.015$ & $ 90.8\pm 2.7$ & $-0.230$ & $ 0.012$ & 0.025 & $-0.74$ & $-0.34$ & $-0.10$ & $ 0.22$ & $-0.54$ & $-0.33$ & 0.43\\  
$ 3.275\pm0.026$ & $18.620\pm0.006$ & $0.145\pm0.010$ & $ 94.0\pm 2.2$ & $-0.206$ & $ 0.042$ & 0.018 & $-0.26$ & $-0.08$ & $ 0.24$ & $ 0.26$ & $-0.26$ & $ 0.17$ & 0.30\\  
$ 3.646\pm0.022$ & $18.722\pm0.007$ & $0.116\pm0.008$ & $ 98.8\pm 2.1$ & $-0.212$ & $ 0.055$ & 0.015 & $ 0.06$ & $-0.16$ & $ 0.61$ & $-0.14$ & $ 0.38$ & $-0.14$ & 0.35\\  
$ 4.048\pm0.022$ & $18.829\pm0.006$ & $0.107\pm0.007$ & $ 99.2\pm 2.0$ & $-0.224$ & $ 0.073$ & 0.015 & $ 0.15$ & $-0.07$ & $ 0.45$ & $-0.38$ & $ 0.42$ & $-0.21$ & 0.33\\  
$ 4.427\pm0.022$ & $18.923\pm0.006$ & $0.094\pm0.006$ & $ 99.5\pm 2.1$ & $-0.212$ & $ 0.103$ & 0.016 & $ 0.29$ & $ 0.56$ & $ 0.27$ & $-0.36$ & $ 0.45$ & $ 0.00$ & 0.30\\  
$ 4.782\pm0.021$ & $19.020\pm0.006$ & $0.082\pm0.006$ & $ 98.9\pm 2.1$ & $-0.188$ & $ 0.121$ & 0.015 & $ 0.17$ & $ 0.19$ & $ 0.19$ & $ 0.04$ & $ 0.17$ & $ 0.20$ & 0.29\\  
$ 5.152\pm0.020$ & $19.129\pm0.006$ & $0.074\pm0.005$ & $101.1\pm 2.1$ & $-0.158$ & $ 0.133$ & 0.014 & $-0.22$ & $ 0.09$ & $-0.03$ & $ 0.56$ & $-0.08$ & $ 0.13$ & 0.29\\  
$ 5.538\pm0.022$ & $19.225\pm0.006$ & $0.067\pm0.005$ & $ 97.0\pm 2.4$ & $-0.115$ & $ 0.133$ & 0.016 & $-0.49$ & $ 0.17$ & $-0.65$ & $ 0.36$ & $-0.12$ & $-0.02$ & 0.27\\  
$ 5.993\pm0.043$ & $19.325\pm0.005$ & $0.074\pm0.010$ & $ 95.1\pm 4.0$ & $-0.061$ & $ 0.164$ & 0.031 & $-1.36$ & $ 0.61$ & $ 0.51$ & $-0.26$ & $ 0.66$ & $ 0.19$ & 0.71\\  
$ 6.361\pm0.042$ & $19.429\pm0.008$ & $0.059\pm0.009$ & $ 90.7\pm 4.5$ & $-0.073$ & $ 0.176$ & 0.030 & $-1.40$ & $-0.15$ & $ 1.12$ & $ 0.38$ & $ 0.51$ & $ 0.83$ & 0.64\\  
$ 6.744\pm0.036$ & $19.514\pm0.015$ & $0.046\pm0.007$ & $ 86.2\pm 4.7$ & $-0.127$ & $ 0.164$ & 0.026 & $-0.66$ & $-0.89$ & $-0.22$ & $-1.12$ & $ 0.32$ & $-1.03$ & 0.55\\  
$ 7.227\pm0.026$ & $19.609\pm0.014$ & $0.050\pm0.005$ & $ 80.7\pm 2.9$ & $-0.109$ & $ 0.170$ & 0.019 & $ 0.10$ & $-0.54$ & $ 0.31$ & $ 0.25$ & $ 0.66$ & $-0.36$ & 0.35\\  
$ 7.676\pm0.024$ & $19.724\pm0.005$ & $0.049\pm0.004$ & $ 72.8\pm 2.6$ & $-0.097$ & $ 0.170$ & 0.017 & $ 0.17$ & $-0.10$ & $-0.74$ & $ 0.07$ & $ 0.11$ & $ 0.37$ & 0.32\\  
$ 8.179\pm0.026$ & $19.830\pm0.005$ & $0.049\pm0.004$ & $ 59.6\pm 2.7$ & $-0.085$ & $ 0.182$ & 0.019 & $ 0.06$ & $-0.05$ & $ 0.42$ & $-0.02$ & $ 0.11$ & $ 0.04$ & 0.37\\  
$ 8.764\pm0.028$ & $19.922\pm0.005$ & $0.058\pm0.004$ & $ 51.3\pm 2.2$ & $-0.109$ & $ 0.255$ & 0.020 & $ 0.30$ & $ 0.02$ & $-0.25$ & $-0.11$ & $-0.13$ & $-0.39$ & 0.35\\  
$ 9.326\pm0.029$ & $20.016\pm0.005$ & $0.059\pm0.004$ & $ 50.8\pm 2.1$ & $-0.085$ & $ 0.273$ & 0.020 & $ 0.75$ & $ 0.16$ & $-0.01$ & $-0.41$ & $ 0.63$ & $-0.08$ & 0.40\\  
$ 9.901\pm0.033$ & $20.124\pm0.006$ & $0.070\pm0.004$ & $ 48.2\pm 1.9$ & $-0.061$ & $ 0.315$ & 0.023 & $ 0.37$ & $ 0.24$ & $ 0.45$ & $-0.46$ & $ 0.25$ & $ 0.16$ & 0.38\\  
$10.540\pm0.046$ & $20.219\pm0.006$ & $0.079\pm0.006$ & $ 51.2\pm 2.2$ & $-0.067$ & $ 0.303$ & 0.032 & $ 0.81$ & $-0.02$ & $ 0.19$ & $-0.11$ & $-0.03$ & $-0.11$ & 0.43\\  
$11.233\pm0.047$ & $20.315\pm0.006$ & $0.085\pm0.005$ & $ 48.6\pm 2.0$ & $ 0.018$ & $ 0.285$ & 0.033 & $-0.31$ & $ 0.51$ & $-0.29$ & $ 0.53$ & $-0.34$ & $ 0.42$ & 0.39\\  
$12.153\pm0.052$ & $20.416\pm0.006$ & $0.119\pm0.005$ & $ 46.3\pm 1.5$ & $ 0.036$ & $ 0.327$ & 0.037 & $-0.33$ & $ 0.08$ & $ 0.33$ & $-0.21$ & $ 0.05$ & $-0.55$ & 0.42\\  
$12.825\pm0.060$ & $20.514\pm0.006$ & $0.108\pm0.006$ & $ 43.1\pm 1.7$ & $ 0.055$ & $ 0.285$ & 0.042 & $-0.22$ & $ 0.32$ & $ 0.22$ & $-0.19$ & $-0.29$ & $-0.57$ & 0.45\\  
$13.862\pm0.065$ & $20.616\pm0.006$ & $0.137\pm0.006$ & $ 41.5\pm 1.4$ & $ 0.103$ & $ 0.158$ & 0.046 & $ 0.11$ & $-0.28$ & $-0.58$ & $-0.73$ & $-0.19$ & $-0.16$ & 0.45\\  
$14.671\pm0.064$ & $20.714\pm0.006$ & $0.126\pm0.005$ & $ 40.9\pm 1.4$ & $ 0.042$ & $ 0.255$ & 0.045 & $ 0.19$ & $ 0.56$ & $-0.42$ & $-0.81$ & $ 0.06$ & $ 0.00$ & 0.35\\  
$15.732\pm0.075$ & $20.814\pm0.006$ & $0.153\pm0.006$ & $ 45.3\pm 1.3$ & $ 0.085$ & $ 0.121$ & 0.053 & $ 1.07$ & $ 0.53$ & $ 0.14$ & $ 0.25$ & $-0.20$ & $ 0.48$ & 0.49\\  
$16.819\pm0.098$ & $20.916\pm0.006$ & $0.152\pm0.007$ & $ 38.7\pm 1.6$ & $ 0.139$ & $ 0.297$ & 0.069 & $ 0.66$ & $-0.01$ & $ 0.37$ & $ 0.28$ & $ 0.05$ & $-0.11$ & 0.57\\  
$17.808\pm0.111$ & $21.013\pm0.007$ & $0.151\pm0.008$ & $ 37.6\pm 1.7$ & $ 0.188$ & $ 0.273$ & 0.078 & $-0.38$ & $-0.27$ & $-0.08$ & $ 0.44$ & $-0.11$ & $-0.42$ & 0.51\\  
$18.802\pm0.105$ & $21.102\pm0.007$ & $0.158\pm0.007$ & $ 36.4\pm 1.4$ & $ 0.182$ & $ 0.273$ & 0.074 & $-0.15$ & $-0.21$ & $-0.38$ & $ 0.47$ & $ 0.63$ & $-0.29$ & 0.61\\  
$20.082\pm0.133$ & $21.199\pm0.007$ & $0.165\pm0.008$ & $ 32.0\pm 1.6$ & $ 0.291$ & $ 0.412$ & 0.094 & $ 0.94$ & $ 0.37$ & $ 0.64$ & $ 1.31$ & $ 0.49$ & $ 0.43$ & 0.53\\  
$21.405\pm0.133$ & $21.290\pm0.007$ & $0.175\pm0.007$ & $ 32.1\pm 1.4$ & $ 0.382$ & $ 0.376$ & 0.094 & $ 0.26$ & $ 0.16$ & $ 0.05$ & $ 0.55$ & $-0.43$ & $ 0.48$ & 0.53\\  
$22.640\pm0.135$ & $21.383\pm0.007$ & $0.186\pm0.007$ & $ 35.0\pm 1.3$ & $ 0.564$ & $ 0.224$ & 0.095 & $ 0.57$ & $-0.39$ & $ 0.33$ & $-0.20$ & $-0.26$ & $ 0.43$ & 0.50\\  
$23.648\pm0.151$ & $21.471\pm0.007$ & $0.181\pm0.007$ & $ 39.8\pm 1.4$ & $ 0.545$ & $ 0.255$ & 0.107 & $ 0.68$ & $ 0.58$ & $ 0.41$ & $-0.31$ & $ 0.02$ & $-0.41$ & 0.64\\  
$25.260\pm0.210$ & $21.541\pm0.007$ & $0.204\pm0.009$ & $ 41.1\pm 1.7$ & $ 0.782$ & $ 0.182$ & 0.148 & $-0.25$ & $ 0.05$ & $-0.34$ & $-0.62$ & $ 1.13$ & $ 0.59$ & 0.70\\  
$26.649\pm0.212$ & $21.615\pm0.007$ & $0.210\pm0.009$ & $ 40.5\pm 1.5$ & $ 0.636$ & $ 0.073$ & 0.150 & $-0.25$ & $ 0.28$ & $ 0.38$ & $ 0.76$ & $ 1.10$ & $ 0.04$ & 0.63\\  
\cutinhead{NGC 712}                                                                                                                                                 
$ 0.212\pm0.000$ & $17.333\pm0.010$ & $0.000\pm0.000$ & $  0.0\pm 0.0$ & $-0.178$ & $-0.273$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\ 
$ 0.605\pm0.117$ & $17.420\pm0.015$ & $0.242\pm0.207$ & $ 63.7\pm32.3$ & $ 0.000$ & $ 0.000$ & 0.083 & $ 3.99$ & $ 2.42$ & $ 2.82$ & $ 3.93$ & $ 2.82$ & $ 0.17$ & 1.56\\ 
$ 1.030\pm0.010$ & $17.542\pm0.015$ & $0.112\pm0.012$ & $ 65.4\pm 3.5$ & $-0.032$ & $ 0.076$ & 0.007 & $-0.58$ & $ 0.85$ & $ 0.58$ & $ 1.03$ & $ 0.69$ & $ 0.12$ & 0.28\\ 
$ 1.374\pm0.010$ & $17.680\pm0.009$ & $0.108\pm0.009$ & $ 62.7\pm 2.7$ & $-0.057$ & $ 0.146$ & 0.007 & $-1.30$ & $ 0.75$ & $ 0.17$ & $ 0.11$ & $-0.13$ & $-0.31$ & 0.35\\ 
$ 1.685\pm0.006$ & $17.840\pm0.015$ & $0.107\pm0.005$ & $ 63.5\pm 1.4$ & $-0.089$ & $ 0.204$ & 0.004 & $-0.87$ & $ 0.45$ & $ 0.01$ & $-0.02$ & $-0.04$ & $-0.07$ & 0.19\\ 
$ 1.973\pm0.004$ & $17.976\pm0.015$ & $0.113\pm0.003$ & $ 66.2\pm 0.8$ & $-0.121$ & $ 0.261$ & 0.003 & $-0.44$ & $ 0.24$ & $-0.13$ & $-0.14$ & $ 0.00$ & $-0.16$ & 0.14\\ 
$ 2.273\pm0.004$ & $18.102\pm0.010$ & $0.120\pm0.002$ & $ 69.6\pm 0.6$ & $-0.140$ & $ 0.299$ & 0.003 & $-0.28$ & $ 0.21$ & $-0.10$ & $-0.36$ & $ 0.09$ & $ 0.06$ & 0.11\\ 
$ 2.584\pm0.004$ & $18.229\pm0.010$ & $0.136\pm0.002$ & $ 74.4\pm 0.4$ & $-0.146$ & $ 0.331$ & 0.003 & $ 0.21$ & $ 0.13$ & $ 0.09$ & $-0.32$ & $-0.03$ & $-0.21$ & 0.11\\ 
$ 2.925\pm0.006$ & $18.360\pm0.008$ & $0.151\pm0.003$ & $ 77.9\pm 0.6$ & $-0.153$ & $ 0.350$ & 0.004 & $ 0.43$ & $ 0.02$ & $ 0.34$ & $-0.61$ & $-0.10$ & $ 0.07$ & 0.08\\ 
$ 3.300\pm0.009$ & $18.488\pm0.006$ & $0.166\pm0.003$ & $ 81.2\pm 0.7$ & $-0.146$ & $ 0.356$ & 0.006 & $ 0.87$ & $-0.02$ & $ 0.55$ & $-0.63$ & $-0.17$ & $-0.15$ & 0.09\\ 
$ 3.779\pm0.013$ & $18.606\pm0.007$ & $0.202\pm0.004$ & $ 84.4\pm 0.7$ & $-0.140$ & $ 0.343$ & 0.009 & $ 1.28$ & $ 0.36$ & $ 0.83$ & $-0.46$ & $ 0.09$ & $-0.39$ & 0.13\\ 
$ 4.335\pm0.013$ & $18.735\pm0.005$ & $0.229\pm0.003$ & $ 85.6\pm 0.5$ & $-0.146$ & $ 0.324$ & 0.009 & $ 1.25$ & $ 0.54$ & $ 0.72$ & $-0.26$ & $ 0.16$ & $-0.30$ & 0.09\\ 
$ 4.912\pm0.014$ & $18.864\pm0.005$ & $0.243\pm0.003$ & $ 86.2\pm 0.5$ & $-0.146$ & $ 0.299$ & 0.010 & $ 1.07$ & $ 0.30$ & $ 1.12$ & $-0.47$ & $ 0.11$ & $-0.12$ & 0.09\\ 
$ 5.521\pm0.014$ & $18.996\pm0.005$ & $0.256\pm0.003$ & $ 86.7\pm 0.4$ & $-0.140$ & $ 0.280$ & 0.010 & $ 0.99$ & $-0.00$ & $ 0.91$ & $-0.39$ & $ 0.11$ & $ 0.03$ & 0.11\\ 
$ 6.177\pm0.012$ & $19.124\pm0.004$ & $0.269\pm0.002$ & $ 86.7\pm 0.3$ & $-0.134$ & $ 0.273$ & 0.009 & $ 0.77$ & $ 0.01$ & $ 0.78$ & $-0.29$ & $ 0.20$ & $ 0.07$ & 0.09\\ 
$ 6.845\pm0.011$ & $19.253\pm0.004$ & $0.276\pm0.002$ & $ 86.5\pm 0.2$ & $-0.153$ & $ 0.286$ & 0.008 & $ 0.38$ & $-0.15$ & $ 0.77$ & $-0.36$ & $ 0.18$ & $-0.16$ & 0.09\\ 
$ 7.520\pm0.016$ & $19.389\pm0.004$ & $0.277\pm0.002$ & $ 86.4\pm 0.3$ & $-0.204$ & $ 0.299$ & 0.011 & $-0.03$ & $-0.47$ & $ 0.65$ & $-0.65$ & $ 0.06$ & $-0.54$ & 0.13\\ 
$ 8.246\pm0.023$ & $19.520\pm0.004$ & $0.277\pm0.003$ & $ 86.6\pm 0.4$ & $-0.223$ & $ 0.299$ & 0.016 & $-0.37$ & $-0.80$ & $ 0.54$ & $-0.96$ & $ 0.09$ & $-0.76$ & 0.18\\ 
$ 9.217\pm0.014$ & $19.648\pm0.003$ & $0.295\pm0.002$ & $ 85.3\pm 0.2$ & $-0.146$ & $ 0.242$ & 0.010 & $-0.05$ & $ 0.05$ & $ 0.52$ & $-0.18$ & $-0.14$ & $-0.15$ & 0.16\\ 
$10.162\pm0.014$ & $19.774\pm0.003$ & $0.302\pm0.001$ & $ 85.1\pm 0.2$ & $-0.114$ & $ 0.165$ & 0.010 & $ 0.17$ & $ 0.36$ & $ 0.50$ & $-0.00$ & $ 0.01$ & $ 0.03$ & 0.13\\ 
$11.178\pm0.014$ & $19.904\pm0.003$ & $0.314\pm0.001$ & $ 85.2\pm 0.2$ & $-0.114$ & $ 0.102$ & 0.010 & $ 0.09$ & $ 0.18$ & $ 0.28$ & $-0.33$ & $ 0.34$ & $-0.16$ & 0.12\\ 
$12.197\pm0.013$ & $20.036\pm0.003$ & $0.326\pm0.001$ & $ 85.0\pm 0.1$ & $-0.127$ & $ 0.070$ & 0.009 & $ 0.12$ & $ 0.28$ & $-0.07$ & $-0.10$ & $ 0.04$ & $-0.06$ & 0.12\\ 
$13.183\pm0.016$ & $20.168\pm0.003$ & $0.334\pm0.001$ & $ 85.5\pm 0.1$ & $-0.153$ & $ 0.076$ & 0.011 & $-0.01$ & $ 0.31$ & $-0.26$ & $-0.16$ & $ 0.27$ & $-0.02$ & 0.12\\ 
$14.142\pm0.015$ & $20.298\pm0.003$ & $0.339\pm0.001$ & $ 85.5\pm 0.1$ & $-0.127$ & $ 0.108$ & 0.011 & $ 0.17$ & $ 0.14$ & $-0.43$ & $-0.15$ & $ 0.03$ & $-0.16$ & 0.10\\ 
$15.083\pm0.017$ & $20.427\pm0.003$ & $0.339\pm0.001$ & $ 85.3\pm 0.1$ & $-0.146$ & $ 0.134$ & 0.012 & $ 0.34$ & $ 0.16$ & $-0.41$ & $-0.07$ & $ 0.04$ & $-0.21$ & 0.11\\ 
$16.089\pm0.026$ & $20.555\pm0.003$ & $0.335\pm0.002$ & $ 85.2\pm 0.2$ & $-0.223$ & $ 0.165$ & 0.019 & $ 0.31$ & $ 0.01$ & $-0.35$ & $ 0.18$ & $ 0.39$ & $-0.25$ & 0.16\\ 
$17.139\pm0.027$ & $20.683\pm0.003$ & $0.337\pm0.002$ & $ 85.4\pm 0.2$ & $-0.108$ & $ 0.146$ & 0.019 & $ 0.26$ & $ 0.38$ & $-0.35$ & $ 0.30$ & $ 0.06$ & $-0.18$ & 0.14\\ 
$18.118\pm0.025$ & $20.811\pm0.003$ & $0.330\pm0.001$ & $ 85.4\pm 0.2$ & $-0.095$ & $ 0.178$ & 0.018 & $ 0.26$ & $ 0.44$ & $-0.13$ & $ 0.24$ & $-0.05$ & $-0.14$ & 0.12\\ 
$19.145\pm0.027$ & $20.940\pm0.003$ & $0.327\pm0.001$ & $ 84.8\pm 0.2$ & $-0.070$ & $ 0.178$ & 0.019 & $ 0.23$ & $ 0.34$ & $-0.12$ & $ 0.06$ & $-0.18$ & $ 0.02$ & 0.15\\ 
$20.061\pm0.030$ & $21.072\pm0.003$ & $0.321\pm0.002$ & $ 84.9\pm 0.2$ & $-0.032$ & $ 0.172$ & 0.022 & $ 0.15$ & $ 0.07$ & $ 0.15$ & $-0.00$ & $-0.20$ & $-0.08$ & 0.17\\ 
$21.034\pm0.038$ & $21.203\pm0.003$ & $0.317\pm0.002$ & $ 85.0\pm 0.2$ & $ 0.025$ & $ 0.146$ & 0.027 & $ 0.35$ & $ 0.22$ & $ 0.63$ & $-0.38$ & $ 0.17$ & $-0.18$ & 0.17\\ 
$22.155\pm0.042$ & $21.331\pm0.004$ & $0.319\pm0.002$ & $ 85.1\pm 0.2$ & $ 0.019$ & $ 0.140$ & 0.030 & $ 0.51$ & $ 0.20$ & $ 0.30$ & $-0.10$ & $-0.24$ & $-0.28$ & 0.17\\ 
$23.126\pm0.043$ & $21.460\pm0.005$ & $0.321\pm0.002$ & $ 84.8\pm 0.2$ & $ 0.051$ & $ 0.140$ & 0.030 & $ 0.30$ & $ 0.01$ & $ 0.05$ & $ 0.16$ & $-0.45$ & $ 0.07$ & 0.19\\ 
$24.035\pm0.055$ & $21.593\pm0.005$ & $0.316\pm0.002$ & $ 84.3\pm 0.3$ & $ 0.025$ & $ 0.216$ & 0.039 & $ 0.25$ & $-0.00$ & $ 0.11$ & $-0.11$ & $-0.19$ & $-0.27$ & 0.29\\ 
$25.054\pm0.067$ & $21.718\pm0.005$ & $0.308\pm0.003$ & $ 84.3\pm 0.4$ & $-0.159$ & $ 0.223$ & 0.047 & $ 0.17$ & $-0.41$ & $ 0.15$ & $-0.10$ & $-0.41$ & $-0.50$ & 0.32\\ 
$25.905\pm0.077$ & $21.847\pm0.005$ & $0.292\pm0.003$ & $ 84.6\pm 0.4$ & $-0.191$ & $ 0.235$ & 0.054 & $ 0.34$ & $-0.25$ & $-0.23$ & $ 0.27$ & $-0.22$ & $ 0.29$ & 0.33\\ 
$26.996\pm0.105$ & $21.987\pm0.005$ & $0.286\pm0.004$ & $ 84.6\pm 0.6$ & $-0.032$ & $ 0.197$ & 0.074 & $ 0.32$ & $ 0.16$ & $-0.30$ & $ 0.15$ & $ 0.42$ & $ 0.56$ & 0.45\\ 
$27.976\pm0.093$ & $22.103\pm0.006$ & $0.276\pm0.003$ & $ 85.0\pm 0.5$ & $-0.293$ & $ 0.134$ & 0.066 & $ 0.45$ & $-0.15$ & $ 0.12$ & $ 0.35$ & $ 0.44$ & $ 0.86$ & 0.32\\ 
$29.305\pm0.127$ & $22.217\pm0.006$ & $0.284\pm0.004$ & $ 85.1\pm 0.6$ & $-0.261$ & $ 0.210$ & 0.090 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32\\ 
$30.850\pm0.087$ & $22.342\pm0.006$ & $0.287\pm0.003$ & $ 84.3\pm 0.4$ & $-0.223$ & $ 0.305$ & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32\\ 
$32.483\pm0.095$ & $22.468\pm0.006$ & $0.282\pm0.003$ & $ 83.5\pm 0.4$ & $-0.025$ & $ 0.184$ & 0.067 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32\\ 
$33.960\pm0.122$ & $22.594\pm0.007$ & $0.274\pm0.004$ & $ 84.2\pm 0.5$ & $ 0.159$ & $ 0.299$ & 0.087 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32\\ 
$35.374\pm0.187$ & $22.711\pm0.008$ & $0.265\pm0.006$ & $ 84.6\pm 0.8$ & $-0.000$ & $ 0.032$ & 0.132 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32\\ 
$36.883\pm0.822$ & $22.829\pm0.008$ & $0.262\pm0.023$ & $ 84.8\pm 3.4$ & $-0.038$ & $-0.025$ & 0.581 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32\\ 
$38.794\pm0.911$ & $22.941\pm0.008$ & $0.260\pm0.025$ & $ 83.7\pm 3.7$ & $ 0.102$ & $ 0.159$ & 0.644 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32\\ 
\cutinhead{NGC 759}  
$ 0.015\pm0.000$ & $14.909\pm0.010$ & $0.000\pm0.000$ & $ 46.6\pm 0.0$ & $ 0.006$ & $ 0.021$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\  
$ 0.034\pm0.010$ & $15.008\pm0.022$ & $0.206\pm0.325$ & $176.2\pm57.0$ & $ 0.000$ & $ 0.000$ & 0.007 & $-1.79$ & $ 1.22$ & $ 7.12$ & $ 1.82$ & $-0.61$ & $-1.54$ & 1.40\\  
$ 0.083\pm0.001$ & $15.173\pm0.022$ & $0.065\pm0.018$ & $174.0\pm 8.7$ & $ 0.003$ & $ 0.006$ & 0.001 & $ 0.69$ & $ 2.12$ & $ 2.07$ & $ 0.29$ & $-0.59$ & $ 0.11$ & 0.39\\  
$ 0.105\pm0.001$ & $15.299\pm0.009$ & $0.059\pm0.015$ & $171.5\pm 8.0$ & $ 0.006$ & $ 0.009$ & 0.001 & $-0.73$ & $ 2.16$ & $ 1.72$ & $-0.70$ & $-1.07$ & $ 0.46$ & 0.38\\  
$ 0.133\pm0.001$ & $15.407\pm0.007$ & $0.045\pm0.007$ & $163.9\pm 4.4$ & $ 0.006$ & $ 0.010$ & 0.000 & $-0.50$ & $ 0.11$ & $ 0.99$ & $-0.18$ & $-0.16$ & $-0.09$ & 0.26\\  
$ 0.161\pm0.001$ & $15.510\pm0.006$ & $0.037\pm0.009$ & $164.1\pm 7.1$ & $ 0.010$ & $ 0.010$ & 0.001 & $ 1.19$ & $-0.48$ & $ 1.16$ & $-0.14$ & $ 0.03$ & $ 0.33$ & 0.33\\  
$ 0.192\pm0.001$ & $15.623\pm0.006$ & $0.030\pm0.006$ & $179.5\pm 5.8$ & $ 0.016$ & $ 0.013$ & 0.001 & $ 0.70$ & $-0.26$ & $ 0.51$ & $-0.01$ & $-0.27$ & $ 0.13$ & 0.34\\  
$ 0.226\pm0.003$ & $15.727\pm0.006$ & $0.023\pm0.018$ & $122.6\pm22.8$ & $ 0.028$ & $ 0.021$ & 0.002 & $ 1.83$ & $-3.16$ & $ 1.72$ & $-3.85$ & $-0.62$ & $-0.64$ & 0.64\\  
$ 0.273\pm0.005$ & $15.819\pm0.005$ & $0.025\pm0.025$ & $104.9\pm29.3$ & $ 0.051$ & $ 0.033$ & 0.003 & $ 3.41$ & $-4.08$ & $ 2.68$ & $-3.83$ & $-1.90$ & $-0.80$ & 1.16\\  
$ 0.358\pm0.006$ & $15.904\pm0.004$ & $0.050\pm0.024$ & $ 23.8\pm14.4$ & $ 0.071$ & $ 0.060$ & 0.005 & $ 1.92$ & $ 3.78$ & $-3.10$ & $ 1.16$ & $ 3.29$ & $-1.69$ & 1.26\\  
$ 0.436\pm0.005$ & $15.999\pm0.005$ & $0.055\pm0.014$ & $ 44.5\pm 7.8$ & $ 0.075$ & $ 0.085$ & 0.003 & $ 2.12$ & $-0.53$ & $-2.69$ & $ 3.80$ & $-2.31$ & $ 0.12$ & 0.74\\  
$ 0.501\pm0.005$ & $16.101\pm0.005$ & $0.084\pm0.013$ & $ 48.4\pm 4.8$ & $ 0.066$ & $ 0.080$ & 0.003 & $-0.63$ & $ 2.77$ & $-2.42$ & $ 3.17$ & $-2.66$ & $ 0.25$ & 0.59\\  
$ 0.582\pm0.005$ & $16.202\pm0.005$ & $0.138\pm0.011$ & $ 47.2\pm 2.7$ & $ 0.066$ & $ 0.058$ & 0.004 & $ 0.26$ & $ 1.47$ & $-1.97$ & $ 3.07$ & $ 0.55$ & $ 1.23$ & 0.75\\  
$ 0.652\pm0.005$ & $16.302\pm0.005$ & $0.144\pm0.010$ & $ 38.8\pm 2.2$ & $ 0.059$ & $ 0.038$ & 0.004 & $ 0.88$ & $ 1.91$ & $-3.45$ & $-0.37$ & $-0.55$ & $ 2.64$ & 0.49\\  
$ 0.701\pm0.004$ & $16.395\pm0.006$ & $0.106\pm0.007$ & $ 47.5\pm 2.2$ & $ 0.044$ & $ 0.040$ & 0.003 & $-1.12$ & $-2.45$ & $-1.61$ & $-0.10$ & $ 0.93$ & $ 1.81$ & 0.39\\  
$ 0.743\pm0.003$ & $16.491\pm0.006$ & $0.083\pm0.006$ & $ 47.8\pm 2.1$ & $ 0.053$ & $ 0.036$ & 0.002 & $-0.59$ & $-2.22$ & $-0.20$ & $ 0.03$ & $-0.68$ & $ 0.66$ & 0.35\\  
$ 0.790\pm0.003$ & $16.598\pm0.004$ & $0.078\pm0.005$ & $ 45.1\pm 1.9$ & $ 0.062$ & $ 0.027$ & 0.002 & $-0.73$ & $ 1.56$ & $ 0.59$ & $ 0.57$ & $-1.22$ & $ 0.06$ & 0.27\\  
$ 0.834\pm0.003$ & $16.709\pm0.004$ & $0.058\pm0.005$ & $ 29.9\pm 2.9$ & $ 0.057$ & $ 0.029$ & 0.002 & $-0.92$ & $-0.20$ & $-0.08$ & $ 0.91$ & $-0.14$ & $-1.24$ & 0.41\\  
$ 0.914\pm0.005$ & $16.805\pm0.004$ & $0.082\pm0.007$ & $ 22.8\pm 2.8$ & $ 0.054$ & $ 0.038$ & 0.004 & $-1.38$ & $-0.37$ & $ 1.39$ & $-0.77$ & $ 2.40$ & $-1.86$ & 0.48\\  
$ 0.996\pm0.007$ & $16.893\pm0.003$ & $0.058\pm0.009$ & $ 35.5\pm 4.7$ & $ 0.078$ & $ 0.049$ & 0.005 & $ 0.65$ & $ 1.88$ & $ 1.24$ & $-1.59$ & $-1.42$ & $-2.20$ & 0.67\\  
$ 1.101\pm0.007$ & $16.988\pm0.003$ & $0.064\pm0.008$ & $ 42.6\pm 3.9$ & $ 0.121$ & $ 0.063$ & 0.005 & $ 1.93$ & $ 0.94$ & $ 0.25$ & $-1.32$ & $-1.60$ & $-0.24$ & 0.55\\  
$ 1.197\pm0.007$ & $17.083\pm0.003$ & $0.063\pm0.008$ & $ 35.5\pm 3.9$ & $ 0.136$ & $ 0.101$ & 0.005 & $ 2.59$ & $ 1.15$ & $-1.07$ & $ 0.15$ & $ 0.50$ & $-1.71$ & 0.71\\  
$ 1.305\pm0.008$ & $17.172\pm0.004$ & $0.058\pm0.008$ & $ 46.7\pm 4.4$ & $ 0.158$ & $ 0.150$ & 0.006 & $-1.80$ & $-0.44$ & $-1.33$ & $ 0.31$ & $-0.63$ & $-0.32$ & 0.74\\  
$ 1.451\pm0.010$ & $17.263\pm0.004$ & $0.078\pm0.009$ & $ 39.0\pm 3.7$ & $ 0.159$ & $ 0.109$ & 0.007 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$ 1.587\pm0.009$ & $17.368\pm0.004$ & $0.090\pm0.007$ & $ 28.8\pm 2.6$ & $ 0.165$ & $ 0.123$ & 0.006 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$ 1.719\pm0.010$ & $17.469\pm0.004$ & $0.117\pm0.007$ & $ 34.5\pm 2.0$ & $ 0.145$ & $ 0.143$ & 0.007 & $ 2.13$ & $-1.02$ & $-0.01$ & $ 2.33$ & $-0.59$ & $ 0.12$ & 0.48\\  
$ 1.848\pm0.013$ & $17.545\pm0.003$ & $0.092\pm0.009$ & $ 48.4\pm 3.1$ & $ 0.127$ & $ 0.096$ & 0.009 & $ 0.76$ & $ 2.22$ & $ 2.46$ & $ 1.84$ & $-1.24$ & $-0.48$ & 0.63\\  
$ 1.963\pm0.011$ & $17.648\pm0.003$ & $0.076\pm0.007$ & $ 51.1\pm 2.9$ & $ 0.132$ & $ 0.067$ & 0.008 & $ 0.28$ & $-0.05$ & $ 0.89$ & $ 0.12$ & $-0.76$ & $-0.97$ & 0.49\\  
$ 2.110\pm0.014$ & $17.763\pm0.003$ & $0.059\pm0.009$ & $ 50.0\pm 4.4$ & $ 0.204$ & $ 0.077$ & 0.010 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 2.269\pm0.016$ & $17.866\pm0.003$ & $0.066\pm0.009$ & $ 39.4\pm 4.3$ & $ 0.191$ & $ 0.090$ & 0.011 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 2.460\pm0.011$ & $17.968\pm0.002$ & $0.080\pm0.006$ & $ 34.0\pm 2.2$ & $ 0.203$ & $ 0.107$ & 0.008 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 2.653\pm0.012$ & $18.063\pm0.002$ & $0.061\pm0.006$ & $ 43.3\pm 3.1$ & $ 0.236$ & $ 0.139$ & 0.009 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 2.852\pm0.016$ & $18.148\pm0.003$ & $0.056\pm0.007$ & $ 48.7\pm 4.0$ & $ 0.236$ & $ 0.117$ & 0.011 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 3.053\pm0.014$ & $18.243\pm0.003$ & $0.060\pm0.006$ & $ 41.5\pm 3.2$ & $ 0.203$ & $ 0.097$ & 0.010 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 3.271\pm0.015$ & $18.350\pm0.003$ & $0.075\pm0.006$ & $ 42.5\pm 2.5$ & $ 0.191$ & $ 0.130$ & 0.011 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 3.478\pm0.014$ & $18.443\pm0.003$ & $0.069\pm0.005$ & $ 39.5\pm 2.5$ & $ 0.192$ & $ 0.112$ & 0.010 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 3.680\pm0.016$ & $18.535\pm0.002$ & $0.064\pm0.006$ & $ 40.9\pm 2.7$ & $ 0.218$ & $ 0.100$ & 0.011 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 3.940\pm0.019$ & $18.621\pm0.003$ & $0.073\pm0.006$ & $ 41.7\pm 2.7$ & $ 0.241$ & $ 0.098$ & 0.013 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 4.267\pm0.018$ & $18.736\pm0.003$ & $0.090\pm0.005$ & $ 33.2\pm 1.9$ & $ 0.238$ & $ 0.209$ & 0.013 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 4.596\pm0.019$ & $18.834\pm0.002$ & $0.099\pm0.005$ & $ 34.3\pm 1.7$ & $ 0.222$ & $ 0.167$ & 0.014 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 4.946\pm0.024$ & $18.908\pm0.002$ & $0.099\pm0.006$ & $ 32.6\pm 1.9$ & $ 0.184$ & $ 0.141$ & 0.017 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 5.335\pm0.029$ & $19.008\pm0.002$ & $0.111\pm0.007$ & $ 21.9\pm 2.0$ & $ 0.196$ & $ 0.127$ & 0.020 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 5.718\pm0.026$ & $19.098\pm0.002$ & $0.115\pm0.006$ & $ 16.2\pm 1.6$ & $ 0.149$ & $ 0.087$ & 0.019 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 6.089\pm0.032$ & $19.181\pm0.002$ & $0.109\pm0.007$ & $ 16.1\pm 1.9$ & $ 0.059$ & $ 0.015$ & 0.023 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 6.434\pm0.025$ & $19.270\pm0.002$ & $0.092\pm0.005$ & $ 19.5\pm 1.7$ & $ 0.004$ & $ 0.028$ & 0.018 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49\\  
$ 6.743\pm0.025$ & $19.367\pm0.002$ & $0.080\pm0.005$ & $ 23.9\pm 1.9$ & $-0.017$ & $ 0.035$ & 0.018 & $ 0.03$ & $ 0.22$ & $ 0.05$ & $ 0.03$ & $ 0.28$ & $-0.52$ & 0.46\\  
$ 7.042\pm0.017$ & $19.453\pm0.003$ & $0.074\pm0.003$ & $ 26.8\pm 1.3$ & $-0.008$ & $ 0.012$ & 0.012 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$ 7.362\pm0.026$ & $19.535\pm0.004$ & $0.075\pm0.005$ & $ 27.4\pm 1.9$ & $-0.014$ & $ 0.014$ & 0.018 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$ 7.690\pm0.028$ & $19.619\pm0.003$ & $0.067\pm0.005$ & $ 29.4\pm 2.1$ & $-0.044$ & $ 0.017$ & 0.019 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$ 8.063\pm0.031$ & $19.704\pm0.002$ & $0.063\pm0.005$ & $ 29.5\pm 2.5$ & $-0.017$ & $ 0.053$ & 0.022 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$ 8.505\pm0.040$ & $19.788\pm0.003$ & $0.063\pm0.006$ & $ 27.9\pm 3.0$ & $-0.086$ & $-0.014$ & 0.028 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$ 9.045\pm0.030$ & $19.873\pm0.003$ & $0.077\pm0.004$ & $ 26.5\pm 1.8$ & $-0.061$ & $ 0.030$ & 0.021 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$ 9.494\pm0.038$ & $19.957\pm0.003$ & $0.078\pm0.005$ & $ 28.4\pm 2.1$ & $-0.070$ & $ 0.036$ & 0.027 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$ 9.851\pm0.030$ & $20.035\pm0.003$ & $0.065\pm0.004$ & $ 27.6\pm 1.9$ & $ 0.003$ & $ 0.032$ & 0.021 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$10.223\pm0.040$ & $20.104\pm0.003$ & $0.060\pm0.005$ & $ 27.6\pm 2.6$ & $-0.038$ & $ 0.016$ & 0.028 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$10.682\pm0.046$ & $20.176\pm0.003$ & $0.066\pm0.006$ & $ 26.4\pm 2.7$ & $-0.029$ & $-0.001$ & 0.033 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$11.135\pm0.052$ & $20.252\pm0.004$ & $0.066\pm0.006$ & $ 27.0\pm 2.9$ & $-0.034$ & $ 0.034$ & 0.037 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$11.632\pm0.056$ & $20.324\pm0.005$ & $0.079\pm0.006$ & $ 27.1\pm 2.5$ & $-0.040$ & $ 0.027$ & 0.040 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46\\  
$12.044\pm0.072$ & $20.390\pm0.005$ & $0.079\pm0.008$ & $ 28.9\pm 3.0$ & $ 0.040$ & $ 0.003$ & 0.051 & $ 0.06$ & $-0.12$ & $ 0.81$ & $-1.06$ & $ 0.37$ & $-0.85$ & 0.41\\  
$12.451\pm0.066$ & $20.454\pm0.005$ & $0.073\pm0.007$ & $ 20.8\pm 3.0$ & $ 0.043$ & $ 0.033$ & 0.047 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41\\  
$12.951\pm0.088$ & $20.516\pm0.005$ & $0.080\pm0.009$ & $ 25.9\pm 3.4$ & $ 0.050$ & $-0.036$ & 0.062 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41\\  
$13.463\pm0.069$ & $20.577\pm0.007$ & $0.086\pm0.007$ & $ 27.4\pm 2.4$ & $ 0.051$ & $-0.112$ & 0.049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41\\  
$13.783\pm0.069$ & $20.644\pm0.007$ & $0.081\pm0.006$ & $ 27.4\pm 2.5$ & $ 0.092$ & $-0.054$ & 0.049 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41\\  
$13.978\pm0.020$ & $20.700\pm0.003$ & $0.046\pm0.002$ & $ 24.2\pm 1.2$ & $ 0.244$ & $-0.204$ & 0.014 & $ 0.16$ & $-0.06$ & $ 0.25$ & $-0.42$ & $ 0.28$ & $-0.13$ & 0.14\\  
$14.667\pm0.023$ & $20.800\pm0.003$ & $0.046\pm0.002$ & $ 27.6\pm 1.4$ & $ 0.257$ & $-0.197$ & 0.016 & $ 0.13$ & $-0.03$ & $ 0.23$ & $-0.47$ & $ 0.22$ & $-0.11$ & 0.15\\  
$15.326\pm0.026$ & $20.897\pm0.003$ & $0.046\pm0.002$ & $ 27.0\pm 1.5$ & $ 0.238$ & $-0.147$ & 0.018 & $-0.08$ & $-0.23$ & $ 0.11$ & $-0.39$ & $-0.14$ & $ 0.01$ & 0.16\\  
$16.091\pm0.031$ & $21.000\pm0.003$ & $0.049\pm0.003$ & $ 26.3\pm 1.6$ & $ 0.200$ & $-0.185$ & 0.022 & $ 0.15$ & $ 0.04$ & $ 0.30$ & $-0.55$ & $-0.01$ & $ 0.11$ & 0.19\\  
$16.805\pm0.038$ & $21.104\pm0.004$ & $0.047\pm0.003$ & $ 26.8\pm 1.9$ & $ 0.244$ & $-0.223$ & 0.027 & $-0.24$ & $-0.00$ & $ 0.24$ & $-0.57$ & $ 0.16$ & $ 0.30$ & 0.22\\  
$17.588\pm0.037$ & $21.198\pm0.004$ & $0.044\pm0.003$ & $ 30.0\pm 2.0$ & $ 0.276$ & $-0.172$ & 0.026 & $-0.19$ & $-0.14$ & $ 0.22$ & $-0.58$ & $ 0.14$ & $ 0.14$ & 0.21\\  
$18.397\pm0.042$ & $21.293\pm0.004$ & $0.039\pm0.003$ & $ 34.9\pm 2.3$ & $ 0.378$ & $-0.159$ & 0.030 & $ 0.18$ & $ 0.05$ & $ 0.03$ & $-0.60$ & $ 0.10$ & $-0.18$ & 0.22\\  
$19.557\pm0.055$ & $21.394\pm0.004$ & $0.055\pm0.004$ & $ 29.8\pm 2.1$ & $ 0.136$ & $-0.121$ & 0.039 & $-0.43$ & $ 0.08$ & $-0.42$ & $-0.21$ & $ 0.41$ & $ 0.14$ & 0.25\\  
$20.549\pm0.063$ & $21.496\pm0.004$ & $0.055\pm0.004$ & $ 32.4\pm 2.2$ & $ 0.168$ & $-0.134$ & 0.044 & $ 0.05$ & $ 0.36$ & $-0.65$ & $-0.36$ & $ 0.64$ & $ 0.19$ & 0.27\\  
$21.509\pm0.081$ & $21.589\pm0.004$ & $0.050\pm0.005$ & $ 21.9\pm 3.1$ & $ 0.327$ & $-0.312$ & 0.057 & $ 0.27$ & $ 0.64$ & $ 0.09$ & $-0.55$ & $ 0.24$ & $ 0.73$ & 0.39\\  
$22.725\pm0.087$ & $21.681\pm0.005$ & $0.050\pm0.005$ & $ 24.6\pm 3.1$ & $ 0.161$ & $-0.134$ & 0.062 & $ 0.47$ & $ 0.00$ & $-0.57$ & $-0.85$ & $-0.17$ & $ 0.73$ & 0.38\\  
$24.013\pm0.089$ & $21.777\pm0.005$ & $0.060\pm0.005$ & $ 28.2\pm 2.5$ & $ 0.187$ & $-0.089$ & 0.063 & $ 0.19$ & $-0.20$ & $-1.02$ & $-1.19$ & $ 0.23$ & $-0.08$ & 0.44\\  
$24.996\pm0.104$ & $21.875\pm0.005$ & $0.050\pm0.006$ & $ 31.6\pm 3.4$ & $ 0.212$ & $-0.236$ & 0.074 & $ 0.41$ & $ 0.21$ & $-0.69$ & $-0.70$ & $ 0.56$ & $ 0.77$ & 0.42\\  
$26.033\pm0.110$ & $21.967\pm0.006$ & $0.049\pm0.006$ & $ 31.5\pm 3.5$ & $ 0.276$ & $-0.166$ & 0.078 & $ 0.09$ & $ 0.03$ & $-0.20$ & $-0.90$ & $ 0.93$ & $ 0.76$ & 0.44\\  
$27.361\pm0.131$ & $22.066\pm0.005$ & $0.047\pm0.007$ & $ 35.0\pm 4.1$ & $ 0.314$ & $-0.057$ & 0.093 & $ 0.25$ & $ 0.44$ & $-0.69$ & $-0.61$ & $ 0.98$ & $ 0.12$ & 0.42\\  
$29.225\pm0.100$ & $22.184\pm0.005$ & $0.056\pm0.005$ & $ 32.0\pm 2.4$ & $ 0.066$ & $-0.153$ & 0.070 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42\\  
$30.560\pm0.081$ & $22.296\pm0.005$ & $0.053\pm0.004$ & $ 24.8\pm 2.0$ & $ 0.085$ & $-0.191$ & 0.057 & $-0.11$ & $-0.60$ & $ 0.10$ & $-1.15$ & $ 0.20$ & $ 0.13$ & 0.25\\  
$31.656\pm0.089$ & $22.388\pm0.006$ & $0.046\pm0.004$ & $ 22.0\pm 2.5$ & $-0.029$ & $-0.293$ & 0.063 & $ 0.11$ & $-0.41$ & $ 0.24$ & $-1.00$ & $ 0.16$ & $-0.14$ & 0.28\\  
$32.840\pm0.123$ & $22.473\pm0.007$ & $0.054\pm0.005$ & $ 19.4\pm 2.8$ & $-0.093$ & $-0.293$ & 0.087 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\  
$33.880\pm0.175$ & $22.560\pm0.007$ & $0.050\pm0.007$ & $ 19.0\pm 4.1$ & $-0.195$ & $-0.299$ & 0.124 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\  
$35.114\pm0.346$ & $22.646\pm0.007$ & $0.056\pm0.013$ & $ 20.4\pm 7.2$ & $-0.118$ & $-0.306$ & 0.245 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\  
$36.514\pm0.548$ & $22.733\pm0.007$ & $0.055\pm0.020$ & $ 16.4\pm11.1$ & $-0.048$ & $-0.108$ & 0.388 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\  
$37.824\pm0.746$ & $22.830\pm0.008$ & $0.050\pm0.027$ & $ 17.4\pm15.9$ & $-0.074$ & $-0.134$ & 0.528 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\  
$39.472\pm0.579$ & $22.950\pm0.010$ & $0.064\pm0.019$ & $ 18.4\pm 9.2$ & $-0.106$ & $-0.096$ & 0.410 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\  
$40.874\pm0.196$ & $23.055\pm0.011$ & $0.057\pm0.006$ & $ 20.5\pm 3.4$ & $ 0.021$ & $ 0.127$ & 0.138 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\  
$41.968\pm0.386$ & $23.135\pm0.011$ & $0.057\pm0.012$ & $ 22.9\pm 6.5$ & $ 0.047$ & $ 0.063$ & 0.273 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28\\       	  
\cutinhead{UGC 1308}  
$ 0.017\pm0.000$ & $15.569\pm0.010$ & $0.000\pm0.000$ & $ 90.0\pm 0.0$ & $ 0.032$ & $-0.004$ & 0.000 & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & $ 0.00$ & 0.00\\  
$ 0.030\pm0.007$ & $15.652\pm0.022$ & $0.086\pm0.322$ & $ 61.3\pm117.$ & $ 0.000$ & $ 0.000$ & 0.005 & $-0.77$ & $-5.73$ & $-0.59$ & $ 1.11$ & $-2.73$ & $ 0.28$ & 1.33\\  
$ 0.078\pm0.002$ & $15.779\pm0.022$ & $0.205\pm0.033$ & $ 41.6\pm 5.8$ & $-0.010$ & $ 0.015$ & 0.002 & $ 4.00$ & $-3.61$ & $-0.45$ & $ 0.77$ & $-0.53$ & $ 0.42$ & 0.41\\  
$ 0.137\pm0.003$ & $15.915\pm0.007$ & $0.171\pm0.027$ & $ 38.6\pm 5.4$ & $-0.043$ & $ 0.046$ & 0.002 & $-5.68$ & $-2.18$ & $-3.62$ & $ 0.80$ & $ 0.76$ & $-0.82$ & 0.53\\  
$ 0.233\pm0.005$ & $16.039\pm0.004$ & $0.002\pm0.031$ & $109.7\pm480.$ & $-0.120$ & $ 0.100$ & 0.004 & $-6.19$ & $-4.24$ & $ 1.38$ & $ 4.02$ & $ 4.14$ & $ 0.37$ & 0.74\\  
$ 0.368\pm0.005$ & $16.154\pm0.004$ & $0.185\pm0.015$ & $130.0\pm 2.9$ & $-0.170$ & $ 0.121$ & 0.003 & $-4.06$ & $ 1.22$ & $ 1.03$ & $ 2.84$ & $ 0.95$ & $-0.99$ & 0.88\\  
$ 0.482\pm0.004$ & $16.271\pm0.003$ & $0.204\pm0.009$ & $131.1\pm 1.6$ & $-0.217$ & $ 0.130$ & 0.003 & $ 0.58$ & $-0.63$ & $-1.69$ & $ 2.66$ & $-1.85$ & $-0.31$ & 0.59\\  
$ 0.598\pm0.005$ & $16.386\pm0.003$ & $0.125\pm0.011$ & $144.8\pm 2.8$ & $-0.292$ & $ 0.137$ & 0.004 & $-0.64$ & $-5.06$ & $-0.51$ & $ 1.80$ & $-0.82$ & $ 0.81$ & 0.55\\  
$ 0.780\pm0.006$ & $16.499\pm0.003$ & $0.218\pm0.008$ & $166.0\pm 1.4$ & $-0.332$ & $ 0.134$ & 0.004 & $-1.85$ & $-0.79$ & $ 0.58$ & $ 4.03$ & $ 1.69$ & $-0.75$ & 0.70\\  
$ 0.929\pm0.006$ & $16.611\pm0.003$ & $0.208\pm0.007$ & $174.0\pm 1.2$ & $-0.356$ & $ 0.106$ & 0.004 & $-0.18$ & $-1.00$ & $-0.04$ & $ 2.14$ & $ 1.46$ & $-1.95$ & 0.53\\  
$ 1.065\pm0.006$ & $16.723\pm0.003$ & $0.208\pm0.006$ & $174.9\pm 1.0$ & $-0.370$ & $ 0.098$ & 0.004 & $-1.23$ & $-0.64$ & $ 1.00$ & $-1.27$ & $ 0.34$ & $-0.42$ & 0.56\\  
$ 1.194\pm0.007$ & $16.831\pm0.002$ & $0.144\pm0.008$ & $  3.1\pm 1.7$ & $-0.438$ & $ 0.133$ & 0.005 & $-3.57$ & $ 0.40$ & $-2.56$ & $-0.41$ & $-0.38$ & $ 1.37$ & 0.56\\  
$ 1.383\pm0.010$ & $16.936\pm0.002$ & $0.146\pm0.009$ & $178.0\pm 2.0$ & $-0.496$ & $ 0.187$ & 0.007 & $-0.67$ & $-0.66$ & $-0.60$ & $ 2.75$ & $ 0.96$ & $ 2.12$ & 0.50\\  
$ 1.627\pm0.011$ & $17.039\pm0.002$ & $0.189\pm0.008$ & $165.5\pm 1.4$ & $-0.530$ & $ 0.255$ & 0.008 & $ 0.81$ & $-0.87$ & $-0.60$ & $ 1.53$ & $ 0.04$ & $ 0.20$ & 0.58\\  
$ 1.860\pm0.013$ & $17.142\pm0.002$ & $0.168\pm0.008$ & $165.2\pm 1.7$ & $-0.494$ & $ 0.277$ & 0.009 & $ 0.09$ & $-0.80$ & $-1.20$ & $ 1.90$ & $-0.12$ & $ 0.64$ & 0.43\\  
$ 2.020\pm0.015$ & $17.239\pm0.002$ & $0.117\pm0.009$ & $167.6\pm 2.5$ & $-0.476$ & $ 0.303$ & 0.010 & $ 0.02$ & $-0.05$ & $-0.45$ & $ 0.20$ & $-0.22$ & $ 2.02$ & 0.38\\  
$ 2.301\pm0.017$ & $17.339\pm0.002$ & $0.161\pm0.009$ & $151.7\pm 1.9$ & $-0.436$ & $ 0.409$ & 0.012 & $ 0.24$ & $ 0.16$ & $ 0.71$ & $ 0.30$ & $-0.27$ & $ 0.78$ & 0.57\\  
$ 2.589\pm0.021$ & $17.434\pm0.002$ & $0.124\pm0.010$ & $155.5\pm 2.6$ & $-0.383$ & $ 0.340$ & 0.015 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57\\  
$ 2.894\pm0.033$ & $17.469\pm0.004$ & $0.139\pm0.014$ & $157.3\pm 3.3$ & $-0.381$ & $ 0.292$ & 0.023 & $-0.41$ & $-0.55$ & $ 2.23$ & $-0.45$ & $ 1.33$ & $-0.45$ & 0.34\\  
$ 3.169\pm0.021$ & $17.483\pm0.004$ & $0.142\pm0.008$ & $157.8\pm 1.9$ & $-0.381$ & $ 0.264$ & 0.015 & $-0.52$ & $-0.56$ & $ 2.43$ & $-0.78$ & $ 1.36$ & $-0.85$ & 0.27\\  
$ 3.485\pm0.015$ & $17.598\pm0.002$ & $0.085\pm0.006$ & $165.4\pm 2.1$ & $-0.199$ & $ 0.134$ & 0.011 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27\\  
$ 3.819\pm0.007$ & $17.759\pm0.002$ & $0.023\pm0.003$ & $ 22.2\pm 3.4$ & $ 0.050$ & $ 0.005$ & 0.005 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27\\  
$ 4.084\pm0.006$ & $17.865\pm0.002$ & $0.020\pm0.002$ & $ 30.3\pm 2.7$ & $ 0.061$ & $-0.002$ & 0.004 & $-0.20$ & $-0.26$ & $-0.26$ & $ 0.27$ & $-0.16$ & $-0.10$ & 0.13\\  
$ 4.346\pm0.007$ & $17.940\pm0.002$ & $0.018\pm0.002$ & $ 23.2\pm 3.3$ & $ 0.072$ & $-0.006$ & 0.005 & $-0.04$ & $-0.14$ & $-0.15$ & $-0.08$ & $ 0.06$ & $-0.34$ & 0.17\\  
$ 4.604\pm0.008$ & $18.011\pm0.002$ & $0.016\pm0.002$ & $ 19.4\pm 4.3$ & $ 0.091$ & $ 0.018$ & 0.006 & $ 0.05$ & $-0.33$ & $-0.45$ & $-0.11$ & $ 0.16$ & $-0.11$ & 0.21\\  
$ 4.852\pm0.009$ & $18.076\pm0.002$ & $0.012\pm0.003$ & $  9.3\pm 6.5$ & $ 0.090$ & $ 0.021$ & 0.006 & $ 0.13$ & $ 0.11$ & $-0.26$ & $-0.17$ & $ 0.22$ & $ 0.02$ & 0.19\\  
$ 5.126\pm0.011$ & $18.139\pm0.002$ & $0.011\pm0.003$ & $ 13.0\pm 8.1$ & $ 0.099$ & $ 0.032$ & 0.008 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19\\  
$ 5.378\pm0.010$ & $18.196\pm0.002$ & $0.006\pm0.003$ & $ 71.3\pm12.9$ & $ 0.100$ & $ 0.034$ & 0.007 & $ 0.08$ & $ 0.05$ & $ 0.63$ & $ 0.26$ & $ 0.08$ & $-0.07$ & 0.16\\  
$ 5.632\pm0.012$ & $18.250\pm0.002$ & $0.004\pm0.003$ & $ 76.0\pm20.4$ & $ 0.106$ & $ 0.044$ & 0.008 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16\\  
$ 5.882\pm0.012$ & $18.300\pm0.003$ & $0.004\pm0.003$ & $ 92.7\pm21.2$ & $ 0.131$ & $ 0.035$ & 0.009 & $-0.03$ & $ 0.03$ & $ 0.19$ & $-0.12$ & $-0.28$ & $ 0.20$ & 0.24\\  
$ 6.154\pm0.016$ & $18.345\pm0.003$ & $0.004\pm0.004$ & $113.6\pm24.9$ & $ 0.137$ & $ 0.041$ & 0.011 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24\\  
$ 6.463\pm0.013$ & $18.388\pm0.003$ & $0.016\pm0.003$ & $121.4\pm 5.1$ & $ 0.172$ & $ 0.022$ & 0.009 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24\\  
$ 6.739\pm0.015$ & $18.429\pm0.003$ & $0.019\pm0.003$ & $110.8\pm 4.8$ & $ 0.163$ & $ 0.027$ & 0.011 & $ 0.47$ & $ 0.26$ & $-0.29$ & $-0.05$ & $ 0.29$ & $ 0.55$ & 0.17\\  
$ 7.007\pm0.018$ & $18.466\pm0.004$ & $0.026\pm0.004$ & $107.7\pm 3.9$ & $ 0.190$ & $ 0.041$ & 0.013 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$ 7.247\pm0.019$ & $18.500\pm0.004$ & $0.025\pm0.004$ & $107.7\pm 4.3$ & $ 0.191$ & $ 0.059$ & 0.013 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17\\  
$ 7.456\pm0.021$ & $18.526\pm0.005$ & $0.027\pm0.004$ & $111.0\pm 4.3$ & $ 0.198$ & $ 0.065$ & 0.015 & $ 0.59$ & $ 0.17$ & $ 0.01$ & $ 0.31$ & $ 0.26$ & $ 0.69$ & 0.23\\  
$ 7.640\pm0.023$ & $18.553\pm0.006$ & $0.026\pm0.004$ & $114.6\pm 4.7$ & $ 0.200$ & $ 0.066$ & 0.016 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23\\  
$ 7.796\pm0.036$ & $18.596\pm0.007$ & $0.021\pm0.006$ & $110.6\pm 8.7$ & $ 0.220$ & $ 0.024$ & 0.025 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23\\  
$ 7.984\pm0.059$ & $18.700\pm0.009$ & $0.072\pm0.010$ & $104.2\pm 4.2$ & $ 0.760$ & $ 0.272$ & 0.042 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84\\  
$ 8.484\pm0.056$ & $18.849\pm0.008$ & $0.050\pm0.009$ & $ 96.6\pm 5.4$ & $ 0.626$ & $ 0.196$ & 0.039 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84\\  
$ 9.650\pm0.043$ & $19.005\pm0.008$ & $0.092\pm0.006$ & $103.5\pm 2.0$ & $ 0.855$ & $ 0.240$ & 0.031 & $ 0.07$ & $ 0.11$ & $-1.83$ & $-0.29$ & $-0.02$ & $ 0.07$ & 0.35\\  
$10.531\pm0.071$ & $19.160\pm0.009$ & $0.097\pm0.009$ & $102.3\pm 2.8$ & $ 0.849$ & $ 0.151$ & 0.051 & $ 0.15$ & $-0.07$ & $-3.21$ & $-0.85$ & $-0.47$ & $-0.46$ & 0.39\\  
$11.486\pm0.073$ & $19.302\pm0.009$ & $0.087\pm0.008$ & $101.7\pm 2.9$ & $ 0.836$ & $ 0.170$ & 0.051 & $ 0.04$ & $-0.10$ & $-1.66$ & $-1.12$ & $-0.03$ & $-0.00$ & 0.54\\  
$12.572\pm0.089$ & $19.454\pm0.010$ & $0.104\pm0.009$ & $106.0\pm 2.7$ & $ 0.747$ & $ 0.266$ & 0.063 & $ 0.21$ & $-0.18$ & $-1.48$ & $-1.09$ & $-1.01$ & $ 0.55$ & 0.50\\  
$13.556\pm0.094$ & $19.599\pm0.010$ & $0.106\pm0.009$ & $107.0\pm 2.6$ & $ 0.734$ & $ 0.272$ & 0.066 & $ 0.13$ & $-0.02$ & $-0.72$ & $ 0.08$ & $ 0.30$ & $ 1.09$ & 0.70\\  
$14.690\pm0.151$ & $19.744\pm0.011$ & $0.108\pm0.013$ & $101.3\pm 3.9$ & $ 0.715$ & $ 0.107$ & 0.107 & $ 0.23$ & $ 0.13$ & $ 2.36$ & $ 0.11$ & $-0.86$ & $ 1.66$ & 0.73\\  
$15.651\pm0.161$ & $19.886\pm0.012$ & $0.103\pm0.013$ & $100.6\pm 4.1$ & $ 0.639$ & $ 0.075$ & 0.114 & $ 0.01$ & $ 0.00$ & $ 1.03$ & $-1.91$ & $ 0.46$ & $-0.06$ & 0.64\\  
$16.692\pm0.209$ & $19.997\pm0.013$ & $0.117\pm0.016$ & $110.7\pm 4.3$ & $ 0.416$ & $ 0.329$ & 0.148 & $ 0.23$ & $-0.03$ & $-1.43$ & $-2.40$ & $-2.15$ & $-0.25$ & 0.59\\  
$17.618\pm0.214$ & $20.146\pm0.014$ & $0.097\pm0.015$ & $100.1\pm 5.1$ & $ 0.416$ & $ 0.285$ & 0.151 & $-0.01$ & $ 0.01$ & $ 0.28$ & $-1.41$ & $-0.12$ & $-2.37$ & 0.67\\  
$18.758\pm0.234$ & $20.283\pm0.017$ & $0.108\pm0.016$ & $ 99.0\pm 4.7$ & $ 0.435$ & $ 0.253$ & 0.166 & $-0.06$ & $ 0.06$ & $ 0.63$ & $ 0.51$ & $-0.16$ & $-1.84$ & 0.74\\  
$19.848\pm0.307$ & $20.388\pm0.017$ & $0.111\pm0.019$ & $101.0\pm 5.7$ & $ 0.435$ & $ 0.253$ & 0.217 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$20.981\pm0.345$ & $20.537\pm0.018$ & $0.093\pm0.021$ & $106.7\pm 7.2$ & $ 0.435$ & $ 0.253$ & 0.244 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$22.380\pm0.515$ & $20.666\pm0.023$ & $0.105\pm0.029$ & $103.2\pm 8.9$ & $ 0.435$ & $ 0.253$ & 0.364 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$23.338\pm0.517$ & $20.765\pm0.022$ & $0.118\pm0.028$ & $107.6\pm 7.6$ & $ 0.435$ & $ 0.253$ & 0.365 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$25.848\pm0.442$ & $20.918\pm0.022$ & $0.165\pm0.020$ & $110.1\pm 4.2$ & $ 0.435$ & $ 0.253$ & 0.312 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$26.847\pm0.546$ & $21.067\pm0.031$ & $0.151\pm0.024$ & $108.4\pm 5.5$ & $ 0.435$ & $ 0.253$ & 0.386 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
$27.828\pm0.533$ & $21.160\pm0.031$ & $0.163\pm0.023$ & $105.0\pm 4.8$ & $ 0.524$ & $ 0.266$ & 0.377 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74\\  
\enddata  
\tablenotetext{a}{Error on the center coordinates derived from the residual rms  
of the ellipse fit to the isophotes: Err$={\rm  
    rms_{fit}}/\sqrt{N}$ with $N\leq128$ the number of fitted points  
  of the isophote.}    
\tablenotetext{b}{Error of Fourier coefficients  
  defined as  
  Err$=\sqrt{\frac{\sum_{i=10}^{N/2}\,\left(a_i^2+b_i^2\right)}{N/2-10}}\times\frac{100}{a}$.}  
\end{deluxetable}  
\end{rotate}  
 
\clearpage 
           
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% TABLE: STELLAR KINEMATICS 
\begin{deluxetable}{rrrrrrrr}	 			                  
\tablecolumns{7}	   	 			                  
\tabletypesize{\scriptsize}  
\tablewidth{0pt}  
\tablecaption{Stellar kinematics of the sample galaxies \label{tab:kinematics}}  
\tablehead{  
\colhead{$r$} & \colhead{$V$} & \colhead{$\sigma$} &   
\colhead{$H_3$} & \colhead{$H_4$} &   
\colhead{PA} & \colhead{Run}\\  
\colhead{[arcsec]} & \colhead{[$\kms$]} & \colhead{[$\kms$]} &   
\colhead{} & \colhead{} &   
\colhead{[$^\circ$]} & \colhead{}}  
\startdata  
\cutinhead{IC 171}  
$-11.71$ & $  -8.8\pm19.3$ & $130.4\pm24.0$ & $ 0.033\pm0.094$ & $ 0.068\pm0.114$ & $ 10$ & 2\\ 
$ -8.47$ & $  -3.5\pm14.2$ & $157.4\pm17.2$ & $ 0.036\pm0.059$ & $ 0.084\pm0.073$ & $ 10$ & 2\\ 
$ -5.27$ & $  16.9\pm12.8$ & $192.1\pm12.7$ & $-0.042\pm0.042$ & $ 0.056\pm0.043$ & $ 10$ & 2\\ 
$ -2.84$ & $  11.5\pm 8.7$ & $191.1\pm 7.2$ & $-0.006\pm0.023$ & $ 0.050\pm0.026$ & $ 10$ & 2\\ 
$ -1.08$ & $  31.1\pm 3.7$ & $178.9\pm 4.5$ & $-0.024\pm0.016$ & $ 0.039\pm0.018$ & $ 10$ & 2\\ 
$ -0.23$ & $   9.3\pm 3.6$ & $160.4\pm 4.1$ & $-0.019\pm0.018$ & $-0.010\pm0.021$ & $ 10$ & 2\\ 
$  0.38$ & $   0.6\pm 3.7$ & $157.7\pm 5.1$ & $-0.016\pm0.019$ & $ 0.059\pm0.023$ & $ 10$ & 2\\ 
$  0.98$ & $ -11.1\pm 8.0$ & $170.3\pm 4.9$ & $-0.024\pm0.019$ & $ 0.038\pm0.021$ & $ 10$ & 2\\ 
$  2.12$ & $ -18.3\pm 5.7$ & $189.8\pm 6.6$ & $-0.053\pm0.023$ & $ 0.050\pm0.025$ & $ 10$ & 2\\ 
$  3.94$ & $ -16.3\pm 9.3$ & $178.0\pm12.1$ & $ 0.029\pm0.046$ & $ 0.034\pm0.049$ & $ 10$ & 2\\ 
$  6.29$ & $ -23.8\pm11.0$ & $190.7\pm13.1$ & $ 0.003\pm0.048$ & $-0.001\pm0.056$ & $ 10$ & 2\\ 
$ 11.64$ & $ -31.9\pm17.8$ & $153.8\pm23.5$ & $-0.033\pm0.090$ & $ 0.069\pm0.072$ & $ 10$ & 2\\
$-20.54$ & $ 143.5\pm22.8$ & $146.3\pm27.1$ & $ 0.012\pm0.133$ & $-0.021\pm0.142$ & $110$ & 1\\ 
$-12.32$ & $ 159.1\pm14.5$ & $135.8\pm17.9$ & $ 0.038\pm0.089$ & $-0.014\pm0.105$ & $110$ & 1\\ 
$ -9.11$ & $ 143.5\pm13.5$ & $170.5\pm15.3$ & $-0.066\pm0.066$ & $-0.011\pm0.072$ & $110$ & 1\\ 
$ -6.31$ & $ 103.4\pm 8.2$ & $186.2\pm 8.3$ & $-0.026\pm0.039$ & $-0.071\pm0.037$ & $110$ & 1\\ 
$ -3.98$ & $  62.0\pm10.8$ & $176.4\pm 8.1$ & $-0.032\pm0.033$ & $ 0.008\pm0.036$ & $110$ & 1\\ 
$ -2.49$ & $  70.0\pm12.0$ & $175.9\pm 6.7$ & $-0.059\pm0.029$ & $-0.020\pm0.032$ & $110$ & 1\\ 
$ -1.28$ & $  52.8\pm 7.7$ & $176.9\pm 5.7$ & $-0.081\pm0.021$ & $ 0.030\pm0.024$ & $110$ & 1\\ 
$ -0.39$ & $  15.8\pm 8.3$ & $172.5\pm 5.3$ & $-0.058\pm0.023$ & $-0.023\pm0.025$ & $110$ & 1\\ 
$  0.21$ & $ -19.5\pm 4.9$ & $176.3\pm 5.2$ & $-0.019\pm0.020$ & $ 0.023\pm0.022$ & $110$ & 1\\ 
$  1.10$ & $ -40.0\pm 7.5$ & $189.0\pm 4.8$ & $ 0.024\pm0.018$ & $ 0.011\pm0.019$ & $110$ & 1\\ 
$  2.31$ & $ -74.1\pm13.0$ & $176.8\pm 7.2$ & $ 0.109\pm0.026$ & $ 0.048\pm0.029$ & $110$ & 1\\ 
$  3.80$ & $-112.9\pm 8.2$ & $186.2\pm 7.5$ & $ 0.118\pm0.027$ & $ 0.028\pm0.030$ & $110$ & 1\\ 
$  5.89$ & $-113.5\pm 8.7$ & $199.7\pm 6.9$ & $ 0.075\pm0.032$ & $-0.068\pm0.031$ & $110$ & 1\\ 
$  9.32$ & $-138.6\pm11.4$ & $172.3\pm11.4$ & $ 0.035\pm0.040$ & $ 0.045\pm0.047$ & $110$ & 1\\ 
$ 14.21$ & $-158.4\pm18.6$ & $131.6\pm15.6$ & $-0.047\pm0.065$ & $ 0.008\pm0.091$ & $110$ & 1\\ 
$-13.85$ & $ 121.4\pm26.1$ & $123.8\pm33.7$ & $ 0.005\pm0.184$ & $-0.029\pm0.206$ & $110$ & 2\\ 
$ -8.82$ & $ 118.9\pm18.2$ & $138.6\pm22.9$ & $ 0.006\pm0.106$ & $ 0.027\pm0.099$ & $110$ & 2\\ 
$ -5.36$ & $  99.3\pm18.3$ & $163.2\pm13.6$ & $-0.028\pm0.060$ & $-0.011\pm0.066$ & $110$ & 2\\ 
$ -2.80$ & $  93.7\pm10.6$ & $179.4\pm11.6$ & $-0.078\pm0.039$ & $ 0.067\pm0.046$ & $110$ & 2\\ 
$ -1.32$ & $  47.5\pm 6.8$ & $170.8\pm 7.0$ & $-0.012\pm0.025$ & $ 0.051\pm0.030$ & $110$ & 2\\ 
$ -0.46$ & $  28.7\pm 5.4$ & $151.4\pm 6.2$ & $ 0.011\pm0.026$ & $ 0.018\pm0.031$ & $110$ & 2\\ 
$  0.15$ & $  -6.1\pm 6.0$ & $153.8\pm 5.7$ & $-0.021\pm0.030$ & $-0.048\pm0.031$ & $110$ & 2\\ 
$  0.75$ & $ -40.6\pm 5.5$ & $158.2\pm 7.0$ & $ 0.024\pm0.029$ & $ 0.017\pm0.034$ & $110$ & 2\\ 
$  1.62$ & $ -58.6\pm 9.9$ & $178.3\pm 7.8$ & $ 0.003\pm0.030$ & $ 0.008\pm0.033$ & $110$ & 2\\ 
$  3.11$ & $ -97.9\pm10.0$ & $153.4\pm11.5$ & $ 0.031\pm0.048$ & $ 0.012\pm0.058$ & $110$ & 2\\ 
$  5.71$ & $ -82.7\pm12.2$ & $164.2\pm12.8$ & $ 0.017\pm0.050$ & $ 0.034\pm0.057$ & $110$ & 2\\ 
$  8.86$ & $ -98.1\pm14.8$ & $141.3\pm16.8$ & $-0.028\pm0.085$ & $-0.024\pm0.097$ & $110$ & 2\\  
$ 12.26$ & $-124.9\pm20.9$ & $120.8\pm24.3$ & $-0.022\pm0.130$ & $-0.013\pm0.154$ & $110$ & 2\\ 
$-12.15$ & $ 143.7\pm19.7$ & $148.2\pm24.9$ & $-0.011\pm0.108$ & $ 0.019\pm0.113$ & $145$ & 2\\  
$ -7.28$ & $ 115.7\pm13.1$ & $166.2\pm13.9$ & $-0.017\pm0.066$ & $-0.040\pm0.068$ & $145$ & 2\\ 
$ -4.93$ & $  96.7\pm10.4$ & $163.2\pm12.4$ & $-0.044\pm0.055$ & $-0.021\pm0.062$ & $145$ & 2\\ 
$ -2.71$ & $  79.7\pm 9.2$ & $165.6\pm 7.4$ & $-0.100\pm0.028$ & $ 0.052\pm0.033$ & $145$ & 2\\ 
$ -1.00$ & $  40.4\pm 9.0$ & $172.3\pm 4.3$ & $-0.035\pm0.018$ & $ 0.011\pm0.020$ & $145$ & 2\\ 
$ -0.14$ & $  10.8\pm 3.8$ & $160.6\pm 4.4$ & $ 0.009\pm0.019$ & $ 0.011\pm0.022$ & $145$ & 2\\ 
$  0.46$ & $ -12.4\pm 3.7$ & $163.2\pm 4.4$ & $ 0.020\pm0.019$ & $ 0.007\pm0.021$ & $145$ & 2\\ 
$  1.32$ & $ -42.4\pm 5.6$ & $164.9\pm 3.8$ & $ 0.069\pm0.017$ & $ 0.005\pm0.018$ & $145$ & 2\\ 
$  2.78$ & $ -77.9\pm 5.0$ & $178.5\pm 7.1$ & $ 0.072\pm0.023$ & $ 0.070\pm0.028$ & $145$ & 2\\ 
$  4.66$ & $ -79.7\pm11.4$ & $179.6\pm 9.4$ & $ 0.041\pm0.033$ & $ 0.046\pm0.038$ & $145$ & 2\\ 
$  6.73$ & $ -87.4\pm10.1$ & $176.0\pm11.0$ & $ 0.095\pm0.035$ & $ 0.073\pm0.042$ & $145$ & 2\\ 
$ 10.30$ & $ -89.9\pm18.7$ & $198.1\pm19.3$ & $ 0.022\pm0.079$ & $-0.042\pm0.081$ & $145$ & 2\\ 
$ 16.98$ & $ -97.4\pm21.1$ & $189.6\pm22.7$ & $ 0.079\pm0.097$ & $ 0.018\pm0.091$ & $145$ & 2\\  
\cutinhead{NGC 679}  
$-14.75$ & $ -74.2\pm29.5$ & $186.8\pm32.9$ & $-0.032\pm0.134$ & $-0.007\pm0.134$ & $  0$ & 1\\ 
$-10.93$ & $ -56.3\pm17.4$ & $170.9\pm20.5$ & $ 0.107\pm0.081$ & $-0.010\pm0.092$ & $  0$ & 1\\ 
$ -8.13$ & $ -24.2\pm11.2$ & $191.7\pm12.9$ & $ 0.030\pm0.050$ & $-0.005\pm0.054$ & $  0$ & 1\\ 
$ -5.78$ & $ -20.6\pm 8.5$ & $203.4\pm 9.5$ & $ 0.038\pm0.037$ & $-0.025\pm0.041$ & $  0$ & 1\\ 
$ -3.94$ & $ -21.5\pm 7.7$ & $225.5\pm 6.0$ & $ 0.020\pm0.019$ & $ 0.006\pm0.022$ & $  0$ & 1\\ 
$ -2.48$ & $ -21.8\pm 6.4$ & $221.7\pm 5.5$ & $ 0.004\pm0.017$ & $ 0.035\pm0.019$ & $  0$ & 1\\ 
$ -1.61$ & $ -25.9\pm 9.3$ & $249.2\pm 6.0$ & $ 0.011\pm0.014$ & $ 0.067\pm0.016$ & $  0$ & 1\\ 
$ -1.01$ & $ -14.4\pm 5.4$ & $251.0\pm 4.7$ & $ 0.014\pm0.012$ & $ 0.050\pm0.014$ & $  0$ & 1\\ 
$ -0.40$ & $ -11.9\pm 6.1$ & $247.0\pm 4.2$ & $-0.006\pm0.012$ & $ 0.029\pm0.013$ & $  0$ & 1\\ 
$  0.21$ & $   3.7\pm 4.4$ & $244.2\pm 4.4$ & $-0.012\pm0.012$ & $ 0.041\pm0.013$ & $  0$ & 1\\ 
$  0.81$ & $  18.8\pm 7.9$ & $253.1\pm 5.6$ & $-0.036\pm0.014$ & $ 0.025\pm0.017$ & $  0$ & 1\\ 
$  1.68$ & $  27.4\pm 5.4$ & $243.3\pm 5.2$ & $-0.011\pm0.017$ & $-0.005\pm0.019$ & $  0$ & 1\\ 
$  3.14$ & $  34.2\pm 6.2$ & $226.8\pm 6.1$ & $-0.034\pm0.020$ & $ 0.011\pm0.021$ & $  0$ & 1\\ 
$  4.98$ & $  34.0\pm 9.6$ & $215.0\pm11.7$ & $-0.027\pm0.034$ & $ 0.046\pm0.038$ & $  0$ & 1\\ 
$  7.32$ & $  54.0\pm10.3$ & $192.9\pm12.3$ & $ 0.035\pm0.046$ & $ 0.005\pm0.048$ & $  0$ & 1\\ 
$ 10.12$ & $  51.2\pm18.6$ & $146.7\pm23.8$ & $ 0.045\pm0.089$ & $ 0.004\pm0.103$ & $  0$ & 1\\ 
$ 13.54$ & $  47.8\pm30.3$ & $227.9\pm30.9$ & $ 0.096\pm0.076$ & $ 0.036\pm0.091$ & $  0$ & 1\\ 
$ -6.05$ & $ -12.6\pm23.6$ & $230.0\pm23.3$ & $ 0.014\pm0.070$ & $-0.001\pm0.082$ & $  0$ & 2\\ 
$ -2.99$ & $ -37.9\pm11.2$ & $211.5\pm11.6$ & $ 0.034\pm0.034$ & $ 0.059\pm0.037$ & $  0$ & 2\\ 
$ -1.54$ & $ -12.4\pm 8.0$ & $235.6\pm 7.0$ & $ 0.026\pm0.022$ & $ 0.012\pm0.024$ & $  0$ & 2\\ 
$ -0.66$ & $   4.1\pm 6.6$ & $227.6\pm 8.7$ & $ 0.007\pm0.024$ & $ 0.061\pm0.028$ & $  0$ & 2\\ 
$ -0.06$ & $  12.8\pm 7.4$ & $230.9\pm 8.3$ & $-0.009\pm0.026$ & $ 0.088\pm0.029$ & $  0$ & 2\\ 
$  0.55$ & $   8.3\pm 7.6$ & $246.0\pm 8.7$ & $ 0.009\pm0.025$ & $ 0.012\pm0.029$ & $  0$ & 2\\ 
$  1.43$ & $  11.2\pm 8.4$ & $247.9\pm 8.9$ & $ 0.023\pm0.022$ & $ 0.044\pm0.025$ & $  0$ & 2\\ 
$  2.63$ & $  42.7\pm10.1$ & $240.7\pm10.2$ & $ 0.017\pm0.030$ & $ 0.030\pm0.032$ & $  0$ & 2\\ 
$  4.33$ & $  46.5\pm14.1$ & $238.3\pm17.0$ & $ 0.002\pm0.038$ & $ 0.089\pm0.042$ & $  0$ & 2\\ 
$  7.41$ & $  24.0\pm18.9$ & $191.3\pm26.6$ & $ 0.035\pm0.084$ & $ 0.052\pm0.098$ & $  0$ & 2\\ 
$-10.17$ & $ -63.0\pm15.7$ & $155.5\pm22.4$ & $ 0.049\pm0.082$ & $ 0.057\pm0.095$ & $ 90$ & 2\\        
$ -6.60$ & $ -13.5\pm20.9$ & $236.5\pm13.5$ & $-0.041\pm0.045$ & $-0.020\pm0.051$ & $ 90$ & 2\\ 
$ -3.50$ & $  -7.8\pm 9.2$ & $230.5\pm 6.3$ & $ 0.017\pm0.018$ & $ 0.026\pm0.021$ & $ 90$ & 2\\ 
$ -1.82$ & $  -2.2\pm 6.3$ & $247.4\pm 5.9$ & $ 0.022\pm0.014$ & $ 0.082\pm0.016$ & $ 90$ & 2\\ 
$ -0.96$ & $   2.8\pm 5.7$ & $242.3\pm 4.8$ & $ 0.009\pm0.013$ & $ 0.047\pm0.015$ & $ 90$ & 2\\ 
$ -0.36$ & $  -5.4\pm 4.3$ & $235.9\pm 4.5$ & $ 0.021\pm0.012$ & $ 0.050\pm0.014$ & $ 90$ & 2\\ 
$  0.25$ & $  -3.4\pm 4.8$ & $232.2\pm 5.1$ & $ 0.027\pm0.014$ & $ 0.045\pm0.016$ & $ 90$ & 2\\ 
$  0.85$ & $   3.5\pm 6.5$ & $234.3\pm 5.0$ & $ 0.018\pm0.014$ & $ 0.053\pm0.015$ & $ 90$ & 2\\ 
$  1.71$ & $  14.7\pm 5.5$ & $233.9\pm 4.7$ & $-0.049\pm0.014$ & $ 0.029\pm0.016$ & $ 90$ & 2\\ 
$  3.39$ & $  18.4\pm 5.5$ & $231.2\pm 6.7$ & $ 0.033\pm0.018$ & $ 0.054\pm0.021$ & $ 90$ & 2\\ 
$  6.49$ & $  27.0\pm12.6$ & $207.6\pm16.4$ & $ 0.011\pm0.048$ & $ 0.096\pm0.049$ & $ 90$ & 2\\ 
$ 10.08$ & $  28.4\pm18.5$ & $212.9\pm22.3$ & $ 0.003\pm0.067$ & $ 0.067\pm0.072$ & $ 90$ & 2\\ 
$ -9.47$ & $ -65.4\pm14.6$ & $186.7\pm19.4$ & $-0.021\pm0.068$ & $ 0.054\pm0.070$ & $135$ & 2\\ 
$ -5.65$ & $ -50.2\pm12.2$ & $217.8\pm12.0$ & $ 0.030\pm0.037$ & $ 0.037\pm0.040$ & $135$ & 2\\ 
$ -2.95$ & $ -38.3\pm 6.0$ & $225.0\pm 7.2$ & $ 0.035\pm0.021$ & $ 0.055\pm0.024$ & $135$ & 2\\ 
$ -1.49$ & $ -24.1\pm 5.3$ & $245.6\pm 5.9$ & $ 0.043\pm0.015$ & $ 0.057\pm0.018$ & $135$ & 2\\ 
$ -0.63$ & $ -16.0\pm 4.2$ & $253.1\pm 5.4$ & $ 0.043\pm0.014$ & $ 0.031\pm0.017$ & $135$ & 2\\ 
$ -0.02$ & $   7.3\pm 3.4$ & $245.1\pm 4.5$ & $ 0.042\pm0.011$ & $ 0.036\pm0.014$ & $135$ & 2\\ 
$  0.58$ & $  21.3\pm 4.2$ & $240.3\pm 4.2$ & $ 0.039\pm0.011$ & $ 0.028\pm0.014$ & $135$ & 2\\ 
$  1.19$ & $  20.1\pm 5.1$ & $231.5\pm 4.7$ & $ 0.005\pm0.014$ & $ 0.036\pm0.016$ & $135$ & 2\\ 
$  1.80$ & $  15.0\pm 6.2$ & $230.5\pm 5.9$ & $-0.004\pm0.015$ & $ 0.061\pm0.018$ & $135$ & 2\\ 
$  2.66$ & $  21.2\pm 5.4$ & $250.0\pm 5.7$ & $ 0.003\pm0.016$ & $ 0.046\pm0.017$ & $135$ & 2\\ 
$  4.12$ & $  44.2\pm 6.8$ & $222.4\pm 6.2$ & $ 0.027\pm0.020$ & $ 0.012\pm0.022$ & $135$ & 2\\ 
$  5.96$ & $  37.2\pm 9.1$ & $223.5\pm10.2$ & $-0.037\pm0.033$ & $ 0.002\pm0.038$ & $135$ & 2\\ 
$  8.53$ & $  27.6\pm16.0$ & $199.1\pm15.4$ & $ 0.044\pm0.046$ & $ 0.064\pm0.050$ & $135$ & 2\\ 
\cutinhead{NGC 687}  
$ -9.77$ & $ -31.0\pm19.0$ & $228.2\pm22.6$ & $-0.013\pm0.073$ & $ 0.009\pm0.079$ & $  0$ & 1\\ 
$ -7.32$ & $ -16.3\pm11.5$ & $184.6\pm18.5$ & $ 0.035\pm0.054$ & $ 0.100\pm0.065$ & $  0$ & 1\\ 
$ -4.99$ & $ -21.2\pm12.6$ & $209.9\pm11.7$ & $-0.030\pm0.037$ & $ 0.022\pm0.042$ & $  0$ & 1\\ 
$ -2.76$ & $  -1.3\pm 9.2$ & $227.2\pm 7.8$ & $ 0.002\pm0.022$ & $ 0.046\pm0.024$ & $  0$ & 1\\ 
$ -1.67$ & $   3.8\pm 6.7$ & $231.0\pm 5.4$ & $-0.013\pm0.015$ & $ 0.042\pm0.017$ & $  0$ & 1\\ 
$ -0.82$ & $   4.1\pm 4.9$ & $244.2\pm 4.2$ & $-0.006\pm0.013$ & $-0.001\pm0.015$ & $  0$ & 1\\ 
$ -0.21$ & $   3.3\pm 6.2$ & $244.7\pm 4.1$ & $-0.014\pm0.012$ & $ 0.014\pm0.014$ & $  0$ & 1\\ 
$  0.39$ & $  -4.3\pm 4.5$ & $242.8\pm 4.2$ & $ 0.001\pm0.012$ & $ 0.022\pm0.014$ & $  0$ & 1\\ 
$  1.25$ & $  -4.6\pm 7.0$ & $224.5\pm 4.6$ & $-0.029\pm0.014$ & $ 0.022\pm0.016$ & $  0$ & 1\\ 
$  2.71$ & $  -0.8\pm 5.7$ & $225.2\pm 7.3$ & $ 0.002\pm0.022$ & $ 0.044\pm0.024$ & $  0$ & 1\\ 
$  4.57$ & $ -18.9\pm 9.9$ & $243.3\pm 9.3$ & $-0.049\pm0.033$ & $-0.051\pm0.035$ & $  0$ & 1\\ 
$  6.89$ & $ -12.0\pm20.7$ & $225.2\pm10.7$ & $ 0.025\pm0.046$ & $-0.096\pm0.046$ & $  0$ & 1\\ 
$ -9.43$ & $  -4.0\pm21.0$ & $183.4\pm27.3$ & $-0.023\pm0.093$ & $ 0.027\pm0.110$ & $ 20$ & 2\\   
$ -6.73$ & $  -1.8\pm13.9$ & $184.5\pm16.6$ & $-0.041\pm0.056$ & $ 0.070\pm0.062$ & $ 20$ & 2\\  
$ -3.60$ & $   5.8\pm 9.0$ & $206.0\pm 8.8$ & $-0.004\pm0.026$ & $ 0.081\pm0.029$ & $ 20$ & 2\\  
$ -1.70$ & $  11.5\pm 7.6$ & $231.9\pm 5.8$ & $-0.006\pm0.018$ & $ 0.033\pm0.019$ & $ 20$ & 2\\  
$ -0.85$ & $  12.8\pm 4.2$ & $231.7\pm 4.7$ & $-0.016\pm0.014$ & $ 0.031\pm0.016$ & $ 20$ & 2\\ 
$ -0.24$ & $   1.3\pm 3.7$ & $244.0\pm 4.4$ & $ 0.009\pm0.013$ & $ 0.022\pm0.015$ & $ 20$ & 2\\  
$  0.36$ & $ -11.1\pm 3.7$ & $234.6\pm 4.4$ & $ 0.016\pm0.014$ & $ 0.014\pm0.015$ & $ 20$ & 2\\  
$  0.97$ & $  -7.9\pm 4.4$ & $236.8\pm 5.0$ & $-0.004\pm0.014$ & $ 0.041\pm0.015$ & $ 20$ & 2\\  
$  1.82$ & $  -5.7\pm 4.7$ & $224.7\pm 6.0$ & $ 0.036\pm0.017$ & $ 0.076\pm0.019$ & $ 20$ & 2\\  
$  3.73$ & $  -6.0\pm10.0$ & $207.7\pm 8.6$ & $-0.036\pm0.027$ & $ 0.065\pm0.029$ & $ 20$ & 2\\  
$  7.08$ & $ -44.0\pm14.7$ & $193.2\pm20.1$ & $ 0.012\pm0.060$ & $ 0.076\pm0.069$ & $ 20$ & 2\\  
$-12.03$ & $ -85.7\pm21.0$ & $199.7\pm24.7$ & $ 0.016\pm0.093$ & $-0.012\pm0.100$ & $110$ & 2\\ 
$ -6.97$ & $ -17.3\pm10.7$ & $213.2\pm11.9$ & $-0.012\pm0.048$ & $-0.030\pm0.049$ & $110$ & 2\\ 
$ -3.83$ & $  -4.5\pm 6.1$ & $230.8\pm 6.6$ & $ 0.027\pm0.020$ & $ 0.017\pm0.024$ & $110$ & 2\\ 
$ -1.90$ & $  -4.6\pm 4.5$ & $237.3\pm 4.8$ & $-0.005\pm0.014$ & $ 0.023\pm0.016$ & $110$ & 2\\ 
$ -1.05$ & $ -11.4\pm 3.7$ & $247.7\pm 4.2$ & $-0.013\pm0.012$ & $ 0.010\pm0.014$ & $110$ & 2\\ 
$ -0.44$ & $   0.1\pm 4.6$ & $244.0\pm 4.0$ & $-0.010\pm0.013$ & $-0.018\pm0.014$ & $110$ & 2\\ 
$  0.16$ & $   4.7\pm 4.2$ & $241.2\pm 4.6$ & $-0.026\pm0.014$ & $ 0.015\pm0.015$ & $110$ & 2\\ 
$  0.77$ & $   0.8\pm 6.2$ & $241.8\pm 4.3$ & $-0.031\pm0.013$ & $ 0.025\pm0.014$ & $110$ & 2\\ 
$  1.62$ & $   2.4\pm 6.7$ & $229.4\pm 6.1$ & $-0.028\pm0.017$ & $ 0.076\pm0.018$ & $110$ & 2\\ 
$  3.54$ & $  18.7\pm 7.5$ & $213.9\pm 7.7$ & $ 0.002\pm0.024$ & $ 0.050\pm0.026$ & $110$ & 2\\ 
$  6.66$ & $  11.6\pm10.7$ & $216.1\pm12.2$ & $ 0.026\pm0.044$ & $-0.008\pm0.048$ & $110$ & 2\\ 
$ 12.25$ & $  30.3\pm27.3$ & $217.2\pm28.3$ & $ 0.009\pm0.080$ & $ 0.076\pm0.081$ & $110$ & 2\\ 
\cutinhead{NGC 703}  
$ -7.84$ & $ -90.0\pm16.7$ & $135.5\pm22.7$ & $ 0.003\pm0.108$ & $ 0.001\pm0.126$ & $  0$ & 2\\ 
$ -5.12$ & $ -92.3\pm18.6$ & $153.4\pm11.0$ & $ 0.032\pm0.053$ & $-0.034\pm0.058$ & $  0$ & 2\\ 
$ -2.68$ & $ -98.2\pm 6.4$ & $193.4\pm 8.4$ & $ 0.045\pm0.027$ & $ 0.049\pm0.031$ & $  0$ & 2\\ 
$ -1.22$ & $ -51.5\pm 5.2$ & $224.9\pm 5.1$ & $ 0.043\pm0.016$ & $ 0.017\pm0.019$ & $  0$ & 2\\ 
$ -0.35$ & $ -14.3\pm 6.5$ & $238.2\pm 5.9$ & $-0.003\pm0.019$ & $-0.001\pm0.022$ & $  0$ & 2\\ 
$  0.51$ & $  26.8\pm 6.0$ & $223.2\pm 5.0$ & $-0.033\pm0.016$ & $ 0.008\pm0.018$ & $  0$ & 2\\ 
$  1.93$ & $  73.9\pm 6.3$ & $195.9\pm 7.7$ & $ 0.056\pm0.026$ & $ 0.046\pm0.028$ & $  0$ & 2\\ 
$  3.79$ & $ 107.0\pm11.7$ & $187.9\pm17.0$ & $ 0.064\pm0.051$ & $ 0.105\pm0.056$ & $  0$ & 2\\ 
$  7.44$ & $ 139.0\pm17.2$ & $119.7\pm21.5$ & $-0.015\pm0.114$ & $-0.012\pm0.144$ & $  0$ & 2\\ 
$ -8.96$ & $-185.9\pm12.5$ & $121.0\pm17.4$ & $-0.051\pm0.082$ & $ 0.020\pm0.106$ & $ 45$ & 1\\ 
$ -5.38$ & $-189.2\pm10.3$ & $136.2\pm 9.7$ & $ 0.020\pm0.042$ & $ 0.023\pm0.052$ & $ 45$ & 1\\ 
$ -2.32$ & $-145.4\pm 5.6$ & $192.3\pm 6.3$ & $ 0.105\pm0.024$ & $-0.007\pm0.028$ & $ 45$ & 1\\ 
$ -0.88$ & $ -73.7\pm 4.3$ & $227.6\pm 4.7$ & $ 0.059\pm0.015$ & $ 0.009\pm0.017$ & $ 45$ & 1\\ 
$ -0.01$ & $   5.6\pm 5.1$ & $250.7\pm 5.9$ & $-0.003\pm0.015$ & $ 0.036\pm0.018$ & $ 45$ & 1\\ 
$  0.85$ & $  67.2\pm 4.3$ & $222.5\pm 5.0$ & $-0.064\pm0.014$ & $ 0.035\pm0.016$ & $ 45$ & 1\\ 
$  2.30$ & $ 157.4\pm 7.4$ & $179.9\pm 6.3$ & $-0.121\pm0.025$ & $ 0.000\pm0.029$ & $ 45$ & 1\\ 
$  5.49$ & $ 179.9\pm 6.9$ & $156.6\pm 9.4$ & $-0.055\pm0.038$ & $ 0.029\pm0.044$ & $ 45$ & 1\\ 
$  9.18$ & $ 184.4\pm13.6$ & $112.1\pm19.0$ & $-0.029\pm0.096$ & $ 0.034\pm0.118$ & $ 45$ & 1\\ 
$ -8.33$ & $  10.3\pm17.0$ & $123.3\pm24.8$ & $-0.053\pm0.074$ & $ 0.007\pm0.105$ & $135$ & 2\\  
$ -5.53$ & $   1.4\pm16.8$ & $182.7\pm19.1$ & $-0.057\pm0.068$ & $ 0.023\pm0.081$ & $135$ & 2\\ 
$ -2.71$ & $   3.3\pm 6.6$ & $186.1\pm 6.8$ & $-0.020\pm0.025$ & $ 0.027\pm0.027$ & $135$ & 2\\ 
$ -1.00$ & $   3.2\pm 7.4$ & $251.8\pm 5.2$ & $-0.020\pm0.014$ & $ 0.039\pm0.016$ & $135$ & 2\\ 
$ -0.16$ & $   8.8\pm 7.2$ & $246.9\pm 6.1$ & $ 0.007\pm0.018$ & $ 0.001\pm0.021$ & $135$ & 2\\ 
$  0.44$ & $   3.5\pm 7.0$ & $253.6\pm 5.9$ & $ 0.015\pm0.016$ & $ 0.016\pm0.019$ & $135$ & 2\\ 
$  1.29$ & $  -0.9\pm 9.2$ & $223.6\pm 6.7$ & $ 0.038\pm0.019$ & $ 0.072\pm0.020$ & $135$ & 2\\ 
$  3.82$ & $ -15.4\pm11.5$ & $188.3\pm10.1$ & $-0.036\pm0.037$ & $ 0.022\pm0.041$ & $135$ & 2\\ 
$  8.13$ & $ -14.2\pm19.6$ & $126.0\pm25.3$ & $-0.061\pm0.094$ & $-0.025\pm0.104$ & $135$ & 2\\ 
\cutinhead{NGC 708}  
$ -5.43$ & $  41.5\pm21.7$ & $226.4\pm28.9$ & $-0.015\pm0.079$ & $ 0.006\pm0.090$ & $  0$ & 1\\ 
$ -2.40$ & $  20.5\pm15.3$ & $205.8\pm14.4$ & $ 0.009\pm0.047$ & $ 0.018\pm0.054$ & $  0$ & 1\\ 
$ -0.37$ & $  -3.1\pm 9.9$ & $220.7\pm10.5$ & $-0.030\pm0.039$ & $-0.043\pm0.042$ & $  0$ & 1\\ 
$  1.39$ & $ -27.4\pm11.9$ & $196.1\pm13.0$ & $ 0.025\pm0.045$ & $ 0.018\pm0.050$ & $  0$ & 1\\ 
$  4.16$ & $ -28.1\pm13.3$ & $207.1\pm15.0$ & $ 0.053\pm0.056$ & $-0.015\pm0.060$ & $  0$ & 1\\ 
$  8.56$ & $  -3.2\pm23.5$ & $173.7\pm28.8$ & $ 0.053\pm0.092$ & $-0.022\pm0.119$ & $  0$ & 1\\ 
$-10.05$ & $   3.9\pm24.6$ & $210.7\pm29.8$ & $-0.012\pm0.096$ & $ 0.009\pm0.114$ & $ 40$ & 2\\  
$ -6.58$ & $  -1.2\pm19.3$ & $202.4\pm17.4$ & $ 0.047\pm0.074$ & $-0.088\pm0.075$ & $ 40$ & 2\\  
$ -4.13$ & $   4.9\pm10.4$ & $198.3\pm11.1$ & $ 0.025\pm0.042$ & $-0.012\pm0.045$ & $ 40$ & 2\\  
$ -2.42$ & $  -2.9\pm 7.9$ & $199.3\pm 8.7$ & $-0.035\pm0.034$ & $-0.019\pm0.036$ & $ 40$ & 2\\  
$ -1.23$ & $  -5.2\pm 9.0$ & $226.8\pm 9.2$ & $ 0.055\pm0.030$ & $-0.009\pm0.035$ & $ 40$ & 2\\  
$ -0.03$ & $   4.1\pm 9.6$ & $225.7\pm10.0$ & $-0.012\pm0.032$ & $ 0.007\pm0.036$ & $ 40$ & 2\\  
$  1.19$ & $  -0.8\pm 9.8$ & $208.7\pm10.1$ & $ 0.006\pm0.035$ & $ 0.013\pm0.038$ & $ 40$ & 2\\  
$  2.39$ & $   5.5\pm16.5$ & $201.0\pm10.2$ & $-0.030\pm0.035$ & $ 0.026\pm0.038$ & $ 40$ & 2\\  
$  3.85$ & $   3.5\pm10.1$ & $195.1\pm10.5$ & $ 0.033\pm0.039$ & $ 0.009\pm0.042$ & $ 40$ & 2\\  
$  7.06$ & $ -12.2\pm14.4$ & $192.0\pm19.1$ & $ 0.004\pm0.063$ & $ 0.051\pm0.071$ & $ 40$ & 2\\    
$ -9.50$ & $  -4.8\pm18.8$ & $131.2\pm26.0$ & $-0.014\pm0.090$ & $ 0.006\pm0.104$ & $130$ & 2\\ 
$ -6.05$ & $  26.3\pm10.3$ & $206.7\pm13.1$ & $-0.006\pm0.045$ & $ 0.019\pm0.048$ & $130$ & 2\\ 
$ -3.31$ & $  54.1\pm10.9$ & $181.3\pm10.9$ & $-0.060\pm0.039$ & $ 0.045\pm0.044$ & $130$ & 2\\ 
$ -1.85$ & $  40.7\pm11.5$ & $200.0\pm 9.1$ & $-0.066\pm0.032$ & $ 0.010\pm0.036$ & $130$ & 2\\ 
$ -0.64$ & $  -3.2\pm 9.6$ & $225.8\pm 8.7$ & $ 0.013\pm0.030$ & $-0.033\pm0.035$ & $130$ & 2\\ 
$  0.57$ & $   4.9\pm 7.4$ & $214.4\pm 7.8$ & $ 0.016\pm0.030$ & $-0.033\pm0.031$ & $130$ & 2\\ 
$  1.77$ & $ -22.0\pm 8.9$ & $211.8\pm 8.5$ & $-0.002\pm0.033$ & $-0.018\pm0.033$ & $130$ & 2\\ 
$  3.24$ & $ -60.3\pm 9.1$ & $185.7\pm 8.7$ & $ 0.120\pm0.032$ & $ 0.027\pm0.035$ & $130$ & 2\\ 
$  5.54$ & $ -25.9\pm14.9$ & $194.3\pm10.9$ & $ 0.011\pm0.041$ & $ 0.012\pm0.043$ & $130$ & 2\\ 
$  8.34$ & $ -10.1\pm13.1$ & $169.3\pm15.5$ & $-0.026\pm0.068$ & $-0.019\pm0.074$ & $130$ & 2\\ 
\cutinhead{NGC 712}  
$-15.11$ & $ 242.2\pm18.9$ & $ 62.4\pm39.9$ & $-0.024\pm0.118$ & $ 0.008\pm0.102$ & $ 95$ & 1\\   
$-10.64$ & $ 231.8\pm10.5$ & $ 81.7\pm14.6$ & $-0.084\pm0.077$ & $ 0.054\pm0.118$ & $ 95$ & 1\\  
$ -6.32$ & $ 194.6\pm13.7$ & $132.7\pm10.4$ & $-0.055\pm0.047$ & $ 0.026\pm0.058$ & $ 95$ & 1\\  
$ -3.98$ & $ 145.5\pm 7.4$ & $163.5\pm 8.4$ & $-0.048\pm0.032$ & $ 0.043\pm0.037$ & $ 95$ & 1\\  
$ -2.49$ & $ 122.3\pm 7.0$ & $174.8\pm 8.4$ & $-0.071\pm0.030$ & $ 0.030\pm0.035$ & $ 95$ & 1\\  
$ -1.27$ & $  76.2\pm 6.9$ & $206.8\pm 6.5$ & $-0.078\pm0.022$ & $ 0.024\pm0.024$ & $ 95$ & 1\\  
$ -0.40$ & $  27.7\pm 7.2$ & $208.6\pm 6.0$ & $-0.062\pm0.021$ & $-0.002\pm0.024$ & $ 95$ & 1\\  
$  0.21$ & $  -7.7\pm 8.4$ & $226.4\pm 6.8$ & $-0.027\pm0.020$ & $ 0.031\pm0.023$ & $ 95$ & 1\\  
$  0.82$ & $ -47.9\pm10.0$ & $217.5\pm 6.2$ & $ 0.039\pm0.022$ & $ 0.002\pm0.024$ & $ 95$ & 1\\  
$  1.69$ & $ -83.6\pm 7.2$ & $187.9\pm 6.4$ & $ 0.050\pm0.022$ & $ 0.048\pm0.024$ & $ 95$ & 1\\  
$  2.91$ & $-122.6\pm13.7$ & $184.6\pm 7.9$ & $ 0.051\pm0.027$ & $ 0.042\pm0.031$ & $ 95$ & 1\\  
$  4.40$ & $-149.3\pm 6.7$ & $159.9\pm 9.8$ & $ 0.053\pm0.032$ & $ 0.097\pm0.040$ & $ 95$ & 1\\  
$  6.75$ & $-181.4\pm 7.8$ & $141.2\pm10.7$ & $ 0.063\pm0.041$ & $ 0.059\pm0.054$ & $ 95$ & 1\\  
$ 11.25$ & $-228.1\pm 8.9$ & $110.1\pm13.4$ & $ 0.057\pm0.063$ & $ 0.042\pm0.082$ & $ 95$ & 1\\  
$ 15.77$ & $-220.0\pm19.8$ & $140.5\pm26.4$ & $ 0.045\pm0.102$ & $ 0.040\pm0.129$ & $ 95$ & 1\\  
$ -8.07$ & $ 143.2\pm13.1$ & $112.6\pm19.1$ & $-0.020\pm0.101$ & $ 0.026\pm0.126$ & $125$ & 2\\  
$ -5.19$ & $ 128.3\pm 8.3$ & $133.1\pm12.7$ & $-0.075\pm0.053$ & $ 0.079\pm0.066$ & $125$ & 2\\  
$ -2.64$ & $  92.3\pm 6.9$ & $173.9\pm10.4$ & $-0.028\pm0.031$ & $ 0.144\pm0.036$ & $125$ & 2\\  
$ -1.15$ & $  43.0\pm 6.0$ & $201.7\pm 6.2$ & $-0.059\pm0.020$ & $ 0.048\pm0.021$ & $125$ & 2\\  
$ -0.29$ & $  18.8\pm 5.5$ & $211.7\pm 7.3$ & $-0.024\pm0.022$ & $ 0.034\pm0.027$ & $125$ & 2\\  
$  0.32$ & $ -20.3\pm 5.4$ & $219.6\pm 6.6$ & $ 0.017\pm0.022$ & $ 0.015\pm0.023$ & $125$ & 2\\  
$  1.19$ & $ -63.4\pm 8.3$ & $204.1\pm 6.1$ & $ 0.057\pm0.020$ & $ 0.049\pm0.022$ & $125$ & 2\\  
$  2.65$ & $ -97.8\pm 7.0$ & $186.1\pm 8.8$ & $ 0.057\pm0.030$ & $ 0.063\pm0.033$ & $125$ & 2\\  
$  5.24$ & $-121.9\pm15.6$ & $151.7\pm12.9$ & $ 0.014\pm0.044$ & $ 0.110\pm0.054$ & $125$ & 2\\  
$  8.68$ & $-122.0\pm13.3$ & $122.6\pm17.1$ & $ 0.050\pm0.076$ & $ 0.084\pm0.086$ & $125$ & 2\\  
$ -7.70$ & $  20.3\pm19.0$ & $150.1\pm23.1$ & $ 0.031\pm0.083$ & $ 0.071\pm0.099$ & $170$ & 2\\ 
$ -4.77$ & $   6.5\pm11.7$ & $189.5\pm15.6$ & $ 0.038\pm0.048$ & $ 0.088\pm0.052$ & $170$ & 2\\  
$ -2.53$ & $  -6.4\pm 6.8$ & $191.3\pm 8.8$ & $ 0.014\pm0.028$ & $ 0.068\pm0.032$ & $170$ & 2\\  
$ -0.82$ & $  19.2\pm 5.4$ & $200.3\pm 5.0$ & $ 0.030\pm0.017$ & $ 0.023\pm0.019$ & $170$ & 2\\  
$  0.03$ & $   7.1\pm 5.2$ & $217.6\pm 6.0$ & $ 0.036\pm0.020$ & $-0.001\pm0.023$ & $170$ & 2\\  
$  0.88$ & $ -18.9\pm 5.4$ & $220.1\pm 5.7$ & $-0.001\pm0.018$ & $ 0.043\pm0.019$ & $170$ & 2\\  
$  2.57$ & $  -1.6\pm 7.9$ & $164.3\pm 9.8$ & $-0.020\pm0.031$ & $ 0.120\pm0.039$ & $170$ & 2\\  
$  4.82$ & $ -28.0\pm16.5$ & $134.6\pm17.5$ & $-0.010\pm0.064$ & $ 0.118\pm0.074$ & $170$ & 2\\  
$  8.18$ & $   2.0\pm16.0$ & $ 94.4\pm20.0$ & $ 0.049\pm0.106$ & $ 0.044\pm0.148$ & $170$ & 2\\  
\cutinhead{NGC 759}  
$ -8.36$ & $ -12.3\pm13.6$ & $176.9\pm17.9$ & $-0.010\pm0.069$ & $ 0.022\pm0.077$ & $ 11$ & 1\\  
$ -5.79$ & $ -27.5\pm12.4$ & $218.3\pm15.1$ & $-0.053\pm0.045$ & $ 0.034\pm0.050$ & $ 11$ & 1\\  
$ -3.56$ & $ -60.4\pm 9.5$ & $202.7\pm11.0$ & $ 0.039\pm0.029$ & $ 0.096\pm0.033$ & $ 11$ & 1\\  
$ -1.86$ & $ -51.6\pm 8.9$ & $222.5\pm 6.8$ & $ 0.088\pm0.021$ & $ 0.033\pm0.024$ & $ 11$ & 1\\  
$ -1.00$ & $ -32.5\pm 7.2$ & $235.0\pm 6.3$ & $ 0.043\pm0.018$ & $ 0.032\pm0.020$ & $ 11$ & 1\\  
$ -0.39$ & $  -8.3\pm 8.4$ & $239.3\pm 6.5$ & $ 0.002\pm0.018$ & $ 0.051\pm0.020$ & $ 11$ & 1\\  
$  0.22$ & $  23.6\pm10.5$ & $236.1\pm 7.0$ & $ 0.004\pm0.017$ & $ 0.067\pm0.020$ & $ 11$ & 1\\  
$  0.82$ & $  33.0\pm11.7$ & $234.2\pm 7.3$ & $ 0.014\pm0.020$ & $ 0.045\pm0.023$ & $ 11$ & 1\\  
$  1.69$ & $  50.0\pm11.5$ & $224.4\pm 9.4$ & $-0.022\pm0.022$ & $ 0.095\pm0.024$ & $ 11$ & 1\\  
$  3.15$ & $  49.4\pm10.7$ & $212.1\pm 8.3$ & $-0.098\pm0.026$ & $ 0.033\pm0.030$ & $ 11$ & 1\\  
$  5.00$ & $  33.9\pm11.5$ & $215.2\pm13.1$ & $ 0.002\pm0.044$ & $ 0.027\pm0.047$ & $ 11$ & 1\\  
$  7.32$ & $   2.8\pm14.1$ & $206.0\pm16.2$ & $-0.026\pm0.055$ & $ 0.023\pm0.061$ & $ 11$ & 1\\  
$ -8.51$ & $   2.4\pm16.2$ & $220.1\pm21.0$ & $ 0.050\pm0.061$ & $ 0.020\pm0.074$ & $100$ & 2\\   
$ -5.35$ & $  21.7\pm15.1$ & $214.2\pm21.5$ & $-0.060\pm0.057$ & $ 0.109\pm0.062$ & $100$ & 2\\  
$ -3.08$ & $  23.1\pm 7.3$ & $205.5\pm11.1$ & $-0.021\pm0.031$ & $ 0.137\pm0.033$ & $100$ & 2\\  
$ -1.40$ & $  -4.9\pm 6.1$ & $215.3\pm 7.5$ & $-0.029\pm0.020$ & $ 0.109\pm0.022$ & $100$ & 2\\  
$ -0.55$ & $   3.9\pm 4.9$ & $207.3\pm 7.3$ & $ 0.037\pm0.020$ & $ 0.086\pm0.023$ & $100$ & 2\\  
$  0.06$ & $   1.3\pm 5.1$ & $210.3\pm 6.9$ & $ 0.057\pm0.021$ & $ 0.049\pm0.024$ & $100$ & 2\\  
$  0.67$ & $  -1.6\pm 4.9$ & $211.8\pm 7.4$ & $ 0.047\pm0.019$ & $ 0.107\pm0.022$ & $100$ & 2\\  
$  1.53$ & $ -13.4\pm 8.4$ & $213.0\pm 7.7$ & $ 0.010\pm0.020$ & $ 0.099\pm0.022$ & $100$ & 2\\  
$  3.20$ & $  -2.0\pm11.9$ & $217.2\pm 8.6$ & $ 0.031\pm0.026$ & $ 0.053\pm0.028$ & $100$ & 2\\  
$  5.45$ & $   5.4\pm12.9$ & $210.4\pm16.0$ & $-0.073\pm0.048$ & $ 0.005\pm0.062$ & $100$ & 2\\  
$  7.78$ & $ -36.2\pm17.7$ & $233.4\pm17.5$ & $-0.077\pm0.058$ & $-0.029\pm0.067$ & $100$ & 2\\  
$ -9.56$ & $  53.9\pm24.9$ & $196.2\pm26.0$ & $ 0.022\pm0.084$ & $ 0.024\pm0.097$ & $145$ & 2\\ 
$ -6.87$ & $   6.7\pm14.8$ & $231.0\pm15.2$ & $ 0.017\pm0.051$ & $-0.006\pm0.055$ & $145$ & 2\\  
$ -4.79$ & $ -18.3\pm13.0$ & $248.4\pm17.0$ & $ 0.020\pm0.037$ & $ 0.083\pm0.042$ & $145$ & 2\\  
$ -2.92$ & $ -33.6\pm 9.1$ & $223.1\pm 8.2$ & $ 0.049\pm0.025$ & $ 0.030\pm0.028$ & $145$ & 2\\  
$ -1.47$ & $ -21.6\pm 6.6$ & $242.0\pm 7.2$ & $ 0.051\pm0.017$ & $ 0.073\pm0.019$ & $145$ & 2\\  
$ -0.61$ & $  -8.0\pm 5.5$ & $238.8\pm 6.7$ & $ 0.009\pm0.019$ & $ 0.031\pm0.021$ & $145$ & 2\\  
$ -0.00$ & $  -0.1\pm 5.8$ & $228.1\pm 7.1$ & $ 0.001\pm0.019$ & $ 0.065\pm0.021$ & $145$ & 2\\  
$  0.60$ & $   8.5\pm 5.7$ & $234.4\pm 7.4$ & $-0.020\pm0.018$ & $ 0.082\pm0.021$ & $145$ & 2\\  
$  1.47$ & $  26.9\pm 8.1$ & $222.3\pm 7.1$ & $ 0.008\pm0.020$ & $ 0.084\pm0.022$ & $145$ & 2\\  
$  2.93$ & $  27.6\pm 8.3$ & $214.1\pm 9.4$ & $ 0.012\pm0.026$ & $ 0.093\pm0.030$ & $145$ & 2\\  
$  4.78$ & $  60.3\pm21.6$ & $240.9\pm18.3$ & $-0.014\pm0.043$ & $ 0.158\pm0.044$ & $145$ & 2\\  
$  7.10$ & $  35.7\pm16.8$ & $205.7\pm20.0$ & $-0.004\pm0.058$ & $ 0.074\pm0.057$ & $145$ & 2\\  
$  9.81$ & $  67.3\pm20.7$ & $174.0\pm28.2$ & $-0.022\pm0.102$ & $ 0.034\pm0.114$ & $145$ & 2\\ 
\cutinhead{UGC 1308}  
$ -9.41$ & $ -24.6\pm20.1$ & $146.9\pm28.2$ & $-0.025\pm0.119$ & $ 0.009\pm0.148$ & $ 28$ & 1\\  
$ -6.33$ & $ -31.9\pm13.6$ & $185.1\pm16.8$ & $ 0.034\pm0.067$ & $-0.000\pm0.071$ & $ 28$ & 1\\ 
$ -3.77$ & $ -23.7\pm 9.7$ & $185.0\pm12.9$ & $ 0.068\pm0.045$ & $ 0.034\pm0.051$ & $ 28$ & 1\\ 
$ -2.30$ & $ -41.9\pm10.0$ & $220.3\pm13.2$ & $-0.002\pm0.037$ & $ 0.063\pm0.039$ & $ 28$ & 1\\ 
$ -1.08$ & $  -1.7\pm 9.6$ & $203.4\pm12.0$ & $-0.018\pm0.036$ & $ 0.057\pm0.041$ & $ 28$ & 1\\ 
$ -0.20$ & $   6.2\pm11.2$ & $215.6\pm11.3$ & $-0.008\pm0.034$ & $ 0.044\pm0.039$ & $ 28$ & 1\\ 
$  0.41$ & $  21.2\pm10.3$ & $230.8\pm11.9$ & $-0.016\pm0.034$ & $ 0.037\pm0.040$ & $ 28$ & 1\\ 
$  1.30$ & $  21.4\pm 8.0$ & $193.6\pm11.1$ & $-0.003\pm0.036$ & $ 0.026\pm0.042$ & $ 28$ & 1\\ 
$  2.50$ & $  18.6\pm 9.9$ & $197.9\pm11.7$ & $-0.071\pm0.042$ & $-0.004\pm0.049$ & $ 28$ & 1\\ 
$  3.97$ & $  23.8\pm11.6$ & $209.8\pm14.1$ & $-0.052\pm0.048$ & $ 0.013\pm0.054$ & $ 28$ & 1\\ 
$  7.20$ & $   0.4\pm18.2$ & $188.7\pm21.5$ & $-0.062\pm0.069$ & $ 0.033\pm0.086$ & $ 28$ & 1\\ 
$ 10.49$ & $  32.0\pm25.3$ & $ 79.6\pm41.3$ & $ 0.007\pm0.149$ & $-0.003\pm0.154$ & $ 28$ & 1\\ 
$ -5.59$ & $  -5.3\pm29.9$ & $224.8\pm32.7$ & $ 0.050\pm0.092$ & $ 0.017\pm0.108$ & $ 28$ & 2\\ 
$ -3.18$ & $   2.5\pm15.1$ & $237.4\pm17.3$ & $-0.022\pm0.052$ & $ 0.017\pm0.058$ & $ 28$ & 2\\ 
$ -1.44$ & $ -21.7\pm14.5$ & $219.6\pm17.8$ & $-0.015\pm0.055$ & $ 0.048\pm0.060$ & $ 28$ & 2\\ 
$ -0.26$ & $  12.8\pm11.0$ & $202.5\pm14.4$ & $-0.075\pm0.046$ & $ 0.056\pm0.053$ & $ 28$ & 2\\ 
$  0.92$ & $ -17.5\pm14.5$ & $206.4\pm19.3$ & $-0.013\pm0.051$ & $ 0.080\pm0.057$ & $ 28$ & 2\\ 
$  2.81$ & $  27.7\pm15.6$ & $187.6\pm17.5$ & $ 0.006\pm0.063$ & $ 0.022\pm0.070$ & $ 28$ & 2\\ 
$  4.67$ & $   1.5\pm23.7$ & $200.8\pm24.9$ & $ 0.006\pm0.106$ & $-0.059\pm0.099$ & $ 28$ & 2\\  
$-10.97$ & $  10.1\pm20.5$ & $199.2\pm23.8$ & $ 0.040\pm0.084$ & $-0.004\pm0.094$ & $120$ & 2\\ 
$ -5.42$ & $ -16.7\pm10.2$ & $192.4\pm13.4$ & $-0.011\pm0.048$ & $ 0.029\pm0.051$ & $120$ & 2\\  
$ -2.88$ & $  -8.7\pm 8.9$ & $187.3\pm 9.8$ & $ 0.021\pm0.033$ & $ 0.044\pm0.037$ & $120$ & 2\\ 
$ -1.42$ & $   5.3\pm 6.5$ & $204.8\pm 8.4$ & $ 0.063\pm0.026$ & $ 0.044\pm0.031$ & $120$ & 2\\ 
$ -0.54$ & $   1.3\pm 6.4$ & $220.4\pm 8.6$ & $ 0.012\pm0.024$ & $ 0.057\pm0.027$ & $120$ & 2\\ 
$  0.07$ & $   6.5\pm 6.4$ & $222.0\pm 7.9$ & $-0.078\pm0.024$ & $ 0.028\pm0.027$ & $120$ & 2\\ 
$  0.67$ & $   1.7\pm10.4$ & $238.3\pm 8.8$ & $-0.009\pm0.024$ & $ 0.039\pm0.028$ & $120$ & 2\\ 
$  1.56$ & $  -8.8\pm 7.6$ & $209.8\pm 9.2$ & $ 0.010\pm0.025$ & $ 0.104\pm0.027$ & $120$ & 2\\ 
$  2.77$ & $   2.0\pm10.7$ & $193.3\pm 9.0$ & $-0.004\pm0.035$ & $ 0.001\pm0.038$ & $120$ & 2\\ 
$  4.25$ & $  -1.0\pm 9.3$ & $213.9\pm13.3$ & $ 0.023\pm0.037$ & $ 0.088\pm0.038$ & $120$ & 2\\ 
$  6.00$ & $   8.7\pm 9.8$ & $171.0\pm13.8$ & $ 0.009\pm0.048$ & $ 0.053\pm0.056$ & $120$ & 2\\
\enddata  
\end{deluxetable}  
  
\clearpage  
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% TABLE: GAS KINEMATICS 
\begin{deluxetable}{rrrrr}	 			                  
\tablecolumns{5}	   	 			                  
\tabletypesize{\scriptsize}  
\tablewidth{0pt}  
\tablecaption{Ionized-gas kinematics of the sample galaxies \label{tab:gas}}  
\tablehead{  
\colhead{$r$} & \colhead{$V$} & \colhead{$\sigma$} & 
\colhead{PA} & \colhead{Run}\\  
\colhead{[arcsec]} & \colhead{[$\kms$]} & \colhead{[$\kms$]} &  
\colhead{[$^\circ$]} & \colhead{}}  
\startdata  
\cutinhead{IC 171}  
$ -7.34$ & $ 138.4\pm14.8$ & $  0.0\pm24.9$ & $  0$ & 4\\
$ -6.11$ & $ 146.2\pm15.4$ & $ 75.4\pm21.0$ & $  0$ & 4\\
$ -4.88$ & $ 123.1\pm23.5$ & $ 88.6\pm29.3$ & $  0$ & 4\\
$ -3.65$ & $  85.8\pm16.2$ & $ 78.6\pm21.6$ & $  0$ & 4\\
$ -2.42$ & $  54.8\pm13.7$ & $ 82.1\pm18.3$ & $  0$ & 4\\
$ -1.19$ & $  12.4\pm12.1$ & $ 93.4\pm16.0$ & $  0$ & 4\\
$  0.04$ & $ -16.9\pm32.8$ & $104.0\pm38.6$ & $  0$ & 4\\
$  1.27$ & $ -36.9\pm30.4$ & $ 81.8\pm38.5$ & $  0$ & 4\\
$  2.50$ & $ -42.2\pm21.3$ & $ 76.1\pm28.2$ & $  0$ & 4\\
$  3.73$ & $-103.2\pm10.1$ & $ 34.8\pm21.4$ & $  0$ & 4\\
$  4.96$ & $-103.0\pm 8.8$ & $ 52.3\pm15.2$ & $  0$ & 4\\
$  6.19$ & $-112.3\pm13.7$ & $ 56.9\pm21.2$ & $  0$ & 4\\
$  7.42$ & $-146.3\pm12.5$ & $ 24.9\pm33.7$ & $  0$ & 4\\
\cutinhead{NGC 703}  
$ -2.46$ & $-125.2\pm31.3$ & $137.7\pm33.5$ & $  0$ & 4\\
$ -1.23$ & $ -75.5\pm20.4$ & $223.6\pm18.1$ & $  0$ & 4\\
$  0.00$ & $  30.0\pm66.0$ & $259.6\pm53.7$ & $  0$ & 4\\
$  1.23$ & $  90.4\pm36.3$ & $176.2\pm62.0$ & $  0$ & 4\\
$  2.46$ & $  80.2\pm25.1$ & $ 0.0\pm114.0$ & $  0$ & 4\\
\cutinhead{NGC 708}  
$ -4.92$ & $-161.3\pm18.5$ & $125.2\pm21.3$ & $  0$ & 4\\
$ -3.69$ & $-162.5\pm 6.9$ & $116.8\pm10.3$ & $  0$ & 4\\
$ -2.87$ & $-141.1\pm 3.6$ & $120.2\pm 7.9$ & $  0$ & 4\\
$ -1.23$ & $ -96.7\pm 3.6$ & $144.6\pm 7.8$ & $  0$ & 4\\
$  0.00$ & $   1.6\pm 4.3$ & $189.8\pm 7.9$ & $  0$ & 4\\
$  1.23$ & $  88.7\pm 2.8$ & $146.7\pm 7.5$ & $  0$ & 4\\
$  2.46$ & $ 145.7\pm 3.3$ & $103.6\pm 7.8$ & $  0$ & 4\\
$  3.69$ & $ 191.8\pm 2.7$ & $ 85.9\pm 7.6$ & $  0$ & 4\\
$  4.92$ & $ 218.2\pm 4.0$ & $ 78.9\pm 8.5$ & $  0$ & 4\\
$  6.15$ & $ 257.5\pm 5.4$ & $ 78.9\pm 9.7$ & $  0$ & 4\\
$  7.38$ & $ 267.4\pm 4.3$ & $ 73.6\pm 8.9$ & $  0$ & 4\\
$  8.61$ & $ 284.1\pm12.2$ & $ 89.4\pm16.2$ & $  0$ & 4\\
$ 20.09$ & $ 302.6\pm15.1$ & $ 48.0\pm25.3$ & $  0$ & 4\\
$-18.86$ & $-261.9\pm15.2$ & $ 56.8\pm23.3$ & $ 40$ & 4\\
$-17.22$ & $-263.2\pm10.5$ & $ 44.0\pm19.2$ & $ 40$ & 4\\
$-15.99$ & $-251.4\pm12.0$ & $ 81.0\pm16.4$ & $ 40$ & 4\\
$-14.76$ & $-220.5\pm11.1$ & $ 89.7\pm15.1$ & $ 40$ & 4\\
$-13.53$ & $-193.9\pm 6.3$ & $ 86.2\pm10.3$ & $ 40$ & 4\\
$-12.30$ & $-193.1\pm 4.2$ & $ 84.4\pm 8.6$ & $ 40$ & 4\\
$-11.07$ & $-183.7\pm 3.9$ & $ 87.8\pm 8.3$ & $ 40$ & 4\\
$ -9.84$ & $-180.7\pm 4.0$ & $ 91.3\pm 8.4$ & $ 40$ & 4\\
$ -8.61$ & $-169.5\pm 4.1$ & $ 88.0\pm 8.4$ & $ 40$ & 4\\
$ -7.38$ & $-152.6\pm 3.5$ & $ 70.5\pm 8.2$ & $ 40$ & 4\\
$ -6.15$ & $-158.5\pm 3.3$ & $ 81.9\pm 8.0$ & $ 40$ & 4\\
$ -4.92$ & $-158.1\pm 4.2$ & $ 91.1\pm 8.5$ & $ 40$ & 4\\
$ -3.69$ & $-126.7\pm 6.9$ & $129.3\pm10.2$ & $ 40$ & 4\\
$ -2.46$ & $ -79.8\pm 5.9$ & $135.7\pm 9.3$ & $ 40$ & 4\\
$ -1.23$ & $ -45.8\pm 3.8$ & $160.2\pm 7.8$ & $ 40$ & 4\\
$  0.00$ & $   0.0\pm 2.7$ & $172.1\pm 7.3$ & $ 40$ & 4\\
$  1.23$ & $  48.4\pm 4.0$ & $156.2\pm 7.9$ & $ 40$ & 4\\
$  2.46$ & $ 105.9\pm 6.5$ & $127.6\pm 9.9$ & $ 40$ & 4\\
$  3.69$ & $ 162.0\pm 8.6$ & $114.0\pm11.8$ & $ 40$ & 4\\
$  5.33$ & $ 192.6\pm20.3$ & $131.9\pm23.0$ & $ 40$ & 4\\
$ -6.77$ & $-190.9\pm15.6$ & $114.4\pm18.8$ & $130$ & 4\\
$ -5.54$ & $-178.0\pm 8.0$ & $106.8\pm11.4$ & $130$ & 4\\
$ -4.31$ & $-163.6\pm 6.9$ & $130.5\pm10.1$ & $130$ & 4\\
$ -3.08$ & $-114.8\pm 6.4$ & $139.5\pm 9.6$ & $130$ & 4\\
$ -1.85$ & $ -79.2\pm 5.1$ & $141.4\pm 8.7$ & $130$ & 4\\
$ -0.62$ & $ -42.1\pm 3.9$ & $153.8\pm 7.9$ & $130$ & 4\\
$  0.61$ & $  52.7\pm 3.4$ & $177.9\pm 7.5$ & $130$ & 4\\
$  1.84$ & $ 154.3\pm 2.9$ & $161.8\pm 7.4$ & $130$ & 4\\
$  3.07$ & $ 187.5\pm 4.5$ & $119.0\pm 8.5$ & $130$ & 4\\
$  4.30$ & $ 179.0\pm 8.8$ & $108.5\pm12.1$ & $130$ & 4\\
$  5.53$ & $ 177.1\pm 8.6$ & $ 79.9\pm12.8$ & $130$ & 4\\
$  6.76$ & $ 186.6\pm 5.8$ & $ 90.0\pm 9.8$ & $130$ & 4\\
$  7.99$ & $ 194.0\pm 7.0$ & $ 83.0\pm11.1$ & $130$ & 4\\
$  9.22$ & $ 212.8\pm12.5$ & $122.6\pm15.3$ & $130$ & 4\\
$ 14.55$ & $ 290.0\pm11.9$ & $ 70.5\pm17.2$ & $130$ & 4\\
$ 16.60$ & $ 286.6\pm27.3$ & $ 60.1\pm39.4$ & $130$ & 4\\
\cutinhead{NGC 712}  
$ -5.29$ & $ -23.8\pm21.3$ & $ 76.6\pm28.1$ & $  0$ & 4\\
$ -2.42$ & $ -40.0\pm12.0$ & $ 98.0\pm15.6$ & $  0$ & 4\\
$ -1.19$ & $ -10.7\pm41.2$ & $154.9\pm41.5$ & $  0$ & 4\\
$  0.04$ & $   1.6\pm22.8$ &$167.5\pm118.1$ & $  0$ & 4\\
$  1.27$ & $  33.1\pm40.2$ & $106.2\pm46.5$ & $  0$ & 4\\
$  2.50$ & $  19.4\pm16.9$ & $ 70.7\pm23.3$ & $  0$ & 4\\
$  5.37$ & $  20.5\pm30.8$ & $ 28.5\pm73.0$ & $  0$ & 4\\
\cutinhead{NGC 759}  
$ -5.41$ & $-152.7\pm 6.1$ & $ 55.6\pm11.3$ & $  0$ & 4\\
$ -3.77$ & $-163.3\pm 2.2$ & $ 46.7\pm 7.8$ & $  0$ & 4\\
$ -2.54$ & $-153.3\pm 2.3$ & $ 57.7\pm 7.6$ & $  0$ & 4\\
$ -1.31$ & $-112.9\pm 4.6$ & $111.8\pm 8.6$ & $  0$ & 4\\
$ -0.08$ & $   4.4\pm10.8$ & $172.2\pm12.2$ & $  0$ & 4\\
$  1.15$ & $ 122.4\pm 4.0$ & $104.1\pm 8.3$ & $  0$ & 4\\
$  2.38$ & $ 148.7\pm 3.7$ & $ 64.4\pm 8.5$ & $  0$ & 4\\
$  3.61$ & $ 146.1\pm 2.5$ & $ 51.1\pm 7.9$ & $  0$ & 4\\
$  5.66$ & $ 160.4\pm 5.3$ & $ 53.9\pm10.5$ & $  0$ & 4\\
$ -5.45$ & $  52.3\pm 4.1$ & $ 53.6\pm 9.2$ & $100$ & 4\\
$ -3.81$ & $  49.8\pm 2.4$ & $ 58.6\pm 7.7$ & $100$ & 4\\
$ -2.58$ & $  48.9\pm 5.5$ & $ 99.6\pm 9.4$ & $100$ & 4\\
$ -1.35$ & $  40.8\pm 5.4$ & $137.8\pm 8.9$ & $100$ & 4\\
$ -0.12$ & $   4.8\pm 9.9$ & $161.8\pm11.8$ & $100$ & 4\\
$  1.11$ & $ -28.7\pm 6.3$ & $127.0\pm 9.6$ & $100$ & 4\\
$  2.34$ & $ -49.1\pm 2.9$ & $ 83.5\pm 7.7$ & $100$ & 4\\
$  3.57$ & $ -56.7\pm 2.8$ & $ 47.1\pm 8.3$ & $100$ & 4\\
$  5.21$ & $ -62.1\pm 6.8$ & $ 37.2\pm14.8$ & $100$ & 4\\
$ -5.49$ & $ -84.4\pm 7.4$ & $ 66.1\pm12.2$ & $145$ & 4\\
$ -3.85$ & $ -75.5\pm 4.7$ & $ 86.5\pm 8.9$ & $145$ & 4\\
$ -2.62$ & $ -66.6\pm 4.4$ & $115.1\pm 8.5$ & $145$ & 4\\
$ -1.39$ & $ -38.1\pm 3.9$ & $152.1\pm 7.9$ & $145$ & 4\\
$ -0.16$ & $  -2.2\pm 9.0$ & $164.7\pm11.0$ & $145$ & 4\\
$  1.07$ & $  57.2\pm 7.8$ & $133.3\pm10.8$ & $145$ & 4\\
$  2.30$ & $  70.3\pm 3.1$ & $ 93.6\pm 7.8$ & $145$ & 4\\
$  3.53$ & $  73.5\pm 3.4$ & $ 72.0\pm 8.2$ & $145$ & 4\\
$  5.17$ & $  65.9\pm 5.9$ & $ 64.3\pm10.6$ & $145$ & 4\\
\cutinhead{UGC 1308}  
$ -4.02$ & $ 149.7\pm46.7$ & $ 66.2\pm63.9$ & $  0$ & 4\\
$ -1.15$ & $ 143.2\pm24.4$ & $130.7\pm27.1$ & $  0$ & 4\\
$  0.08$ & $   0.0\pm78.0$ & $180.1\pm73.8$ & $  0$ & 4\\
$  1.31$ & $ -71.2\pm41.9$ & $ 87.1\pm51.5$ & $  0$ & 4\\
$  2.54$ & $ -74.2\pm39.3$ & $ 48.5\pm63.4$ & $  0$ & 4\\
\enddata  
\end{deluxetable}  
  
\clearpage  
  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
% TABLE: INDICES 
\begin{deluxetable}{rcccccrr}  
\tablecolumns{8}  
\tabletypesize{\scriptsize}  
\tablewidth{0pt}  
\tablecaption{Line-strength indices of the sample galaxies  \label{tab:indices}}  
\tablehead{  
\colhead{$r$} & \colhead{\Hb} & \colhead{[MgFe]} &   
\colhead{\Fe} & \colhead{\Mgb} & \colhead{\Mgd} &   
\colhead{PA} & \colhead{Run}\\  
\colhead{[arcsec]} & \colhead{[\AA]} & \colhead{[\AA]} &   
\colhead{[\AA]} & \colhead{[\AA]} & \colhead{[mag]} &  
\colhead{[$^\circ$]} & \colhead{}}  
\startdata  
\cutinhead{IC 171}  
$-11.71$ & $2.571\pm0.518$ & $3.004\pm0.562$ & $2.086\pm0.566$ & $4.326\pm0.445$ & $0.264\pm0.014$ & $ 10$ & 2\\ 
$ -8.47$ & $1.410\pm0.294$ & $3.287\pm0.376$ & $2.603\pm0.352$ & $4.151\pm0.388$ & $0.247\pm0.010$ & $ 10$ & 2\\ 
$ -5.27$ & $1.754\pm0.223$ & $3.394\pm0.281$ & $2.635\pm0.263$ & $4.371\pm0.289$ & $0.256\pm0.007$ & $ 10$ & 2\\ 
$ -2.84$ & $1.804\pm0.176$ & $3.386\pm0.157$ & $2.632\pm0.149$ & $4.357\pm0.159$ & $0.268\pm0.004$ & $ 10$ & 2\\ 
$ -1.08$ & $1.792\pm0.145$ & $3.367\pm0.119$ & $2.634\pm0.111$ & $4.303\pm0.123$ & $0.266\pm0.003$ & $ 10$ & 2\\ 
$ -0.23$ & $2.322\pm0.136$ & $2.908\pm0.130$ & $2.157\pm0.126$ & $3.920\pm0.122$ & $0.250\pm0.003$ & $ 10$ & 2\\ 
$  0.38$ & $2.585\pm0.148$ & $3.056\pm0.168$ & $2.404\pm0.167$ & $3.884\pm0.157$ & $0.269\pm0.004$ & $ 10$ & 2\\ 
$  0.98$ & $2.409\pm0.259$ & $3.342\pm0.196$ & $2.770\pm0.195$ & $4.031\pm0.191$ & $0.242\pm0.005$ & $ 10$ & 2\\ 
$  2.12$ & $2.241\pm0.242$ & $3.471\pm0.244$ & $2.819\pm0.230$ & $4.273\pm0.253$ & $0.253\pm0.006$ & $ 10$ & 2\\ 
$  3.94$ & $1.329\pm0.216$ & $3.000\pm0.301$ & $2.117\pm0.277$ & $4.249\pm0.297$ & $0.292\pm0.008$ & $ 10$ & 2\\ 
$  6.29$ & $2.011\pm0.252$ & $2.733\pm0.343$ & $2.097\pm0.325$ & $3.561\pm0.344$ & $0.263\pm0.009$ & $ 10$ & 2\\ 
$ 11.64$ & $1.204\pm0.421$ & $2.995\pm0.542$ & $2.151\pm0.505$ & $4.170\pm0.529$ & $0.260\pm0.014$ & $ 10$ & 2\\ 
$-20.54$ & \nodata         & $3.085\pm0.785$ & $2.445\pm0.817$ & $3.892\pm0.680$ & $0.207\pm0.019$ & $110$ & 1\\ 
$-12.32$ & $1.382\pm0.493$ & $2.851\pm0.470$ & $2.502\pm0.434$ & $3.248\pm0.508$ & $0.243\pm0.012$ & $110$ & 1\\ 
$ -9.11$ & $1.790\pm0.420$ & $3.225\pm0.402$ & $2.883\pm0.380$ & $3.608\pm0.425$ & $0.236\pm0.010$ & $110$ & 1\\ 
$ -6.31$ & $1.350\pm0.195$ & $3.049\pm0.238$ & $2.404\pm0.235$ & $3.866\pm0.225$ & $0.243\pm0.006$ & $110$ & 1\\ 
$ -3.98$ & $1.279\pm0.157$ & $3.442\pm0.185$ & $2.962\pm0.180$ & $4.000\pm0.187$ & $0.249\pm0.005$ & $110$ & 1\\ 
$ -2.49$ & $1.494\pm0.149$ & $3.314\pm0.179$ & $2.702\pm0.176$ & $4.066\pm0.174$ & $0.258\pm0.005$ & $110$ & 1\\ 
$ -1.28$ & $1.687\pm0.114$ & $3.309\pm0.138$ & $2.779\pm0.136$ & $3.941\pm0.137$ & $0.263\pm0.004$ & $110$ & 1\\ 
$ -0.39$ & $1.834\pm0.124$ & $3.564\pm0.152$ & $2.988\pm0.147$ & $4.251\pm0.153$ & $0.267\pm0.004$ & $110$ & 1\\ 
$  0.21$ & $1.997\pm0.111$ & $3.635\pm0.134$ & $3.155\pm0.130$ & $4.187\pm0.136$ & $0.259\pm0.003$ & $110$ & 1\\ 
$  1.10$ & $1.527\pm0.108$ & $3.472\pm0.128$ & $3.046\pm0.124$ & $3.957\pm0.131$ & $0.258\pm0.003$ & $110$ & 1\\ 
$  2.31$ & $1.518\pm0.152$ & $3.068\pm0.170$ & $2.772\pm0.163$ & $3.396\pm0.178$ & $0.251\pm0.005$ & $110$ & 1\\ 
$  3.80$ & $1.288\pm0.167$ & $3.257\pm0.192$ & $2.841\pm0.184$ & $3.734\pm0.198$ & $0.253\pm0.005$ & $110$ & 1\\ 
$  5.89$ & $1.822\pm0.185$ & $3.408\pm0.229$ & $2.692\pm0.219$ & $4.314\pm0.229$ & $0.253\pm0.006$ & $110$ & 1\\ 
$  9.32$ & $1.326\pm0.217$ & $3.256\pm0.264$ & $2.752\pm0.256$ & $3.852\pm0.268$ & $0.243\pm0.007$ & $110$ & 1\\ 
$ 14.21$ & \nodata         & $3.320\pm0.500$ & $3.118\pm0.529$ & $3.535\pm0.464$ & $0.238\pm0.014$ & $110$ & 1\\ 
$-13.85$ & \nodata         & $3.014\pm1.013$ & $2.351\pm0.939$ & $3.862\pm1.053$ & $0.248\pm0.024$ & $110$ & 2\\ 
$ -8.82$ & $1.454\pm0.595$ & $2.830\pm0.675$ & $2.164\pm0.629$ & $3.700\pm0.690$ & $0.258\pm0.016$ & $110$ & 2\\ 
$ -5.36$ & $1.637\pm0.339$ & $2.853\pm0.275$ & $2.390\pm0.284$ & $3.406\pm0.253$ & $0.239\pm0.010$ & $110$ & 2\\ 
$ -2.80$ & $1.708\pm0.265$ & $3.082\pm0.209$ & $2.642\pm0.215$ & $3.594\pm0.196$ & $0.247\pm0.007$ & $110$ & 2\\ 
$ -1.32$ & $1.681\pm0.188$ & $3.128\pm0.148$ & $2.488\pm0.149$ & $3.931\pm0.137$ & $0.265\pm0.005$ & $110$ & 2\\ 
$ -0.46$ & $1.451\pm0.174$ & $2.996\pm0.147$ & $2.348\pm0.145$ & $3.822\pm0.140$ & $0.267\pm0.005$ & $110$ & 2\\ 
$  0.15$ & $1.786\pm0.178$ & $3.044\pm0.164$ & $2.354\pm0.164$ & $3.935\pm0.152$ & $0.267\pm0.006$ & $110$ & 2\\ 
$  0.75$ & $2.245\pm0.189$ & $3.057\pm0.197$ & $2.368\pm0.198$ & $3.947\pm0.179$ & $0.274\pm0.006$ & $110$ & 2\\ 
$  1.62$ & $1.985\pm0.229$ & $3.078\pm0.242$ & $2.556\pm0.248$ & $3.705\pm0.224$ & $0.277\pm0.008$ & $110$ & 2\\ 
$  3.11$ & $1.616\pm0.267$ & $3.158\pm0.278$ & $2.480\pm0.278$ & $4.020\pm0.258$ & $0.269\pm0.009$ & $110$ & 2\\ 
$  5.71$ & $1.310\pm0.275$ & $3.186\pm0.322$ & $2.259\pm0.312$ & $4.492\pm0.287$ & $0.264\pm0.010$ & $110$ & 2\\ 
$  8.86$ & $0.765\pm0.496$ & $3.119\pm0.533$ & $2.696\pm0.514$ & $3.610\pm0.546$ & $0.263\pm0.016$ & $110$ & 2\\  
$ 12.26$ & \nodata         & $3.011\pm0.761$ & $2.474\pm0.730$ & $3.663\pm0.772$ & $0.261\pm0.023$ & $110$ & 2\\ 
$-12.15$ & $1.801\pm0.469$ & $2.619\pm0.533$ & $2.153\pm0.556$ & $3.185\pm0.474$ & $0.255\pm0.013$ & $145$ & 2\\  
$ -7.28$ & $2.359\pm0.332$ & $3.100\pm0.367$ & $2.651\pm0.386$ & $3.625\pm0.331$ & $0.257\pm0.009$ & $145$ & 2\\ 
$ -4.93$ & $1.495\pm0.233$ & $2.561\pm0.284$ & $1.818\pm0.285$ & $3.609\pm0.236$ & $0.250\pm0.006$ & $145$ & 2\\ 
$ -2.71$ & $1.123\pm0.160$ & $2.981\pm0.156$ & $2.272\pm0.157$ & $3.911\pm0.141$ & $0.248\pm0.005$ & $145$ & 2\\ 
$ -1.00$ & $1.607\pm0.151$ & $3.161\pm0.137$ & $2.516\pm0.138$ & $3.971\pm0.128$ & $0.246\pm0.004$ & $145$ & 2\\ 
$ -0.14$ & $2.296\pm0.122$ & $3.014\pm0.127$ & $2.222\pm0.125$ & $4.087\pm0.115$ & $0.252\pm0.004$ & $145$ & 2\\ 
$  0.46$ & $1.909\pm0.120$ & $3.114\pm0.141$ & $2.291\pm0.138$ & $4.231\pm0.128$ & $0.271\pm0.004$ & $145$ & 2\\ 
$  1.32$ & $2.074\pm0.133$ & $3.273\pm0.162$ & $2.648\pm0.164$ & $4.046\pm0.150$ & $0.279\pm0.005$ & $145$ & 2\\ 
$  2.78$ & $1.600\pm0.139$ & $3.365\pm0.176$ & $2.687\pm0.179$ & $4.214\pm0.159$ & $0.273\pm0.005$ & $145$ & 2\\ 
$  4.66$ & $1.341\pm0.155$ & $3.486\pm0.202$ & $2.813\pm0.215$ & $4.320\pm0.171$ & $0.278\pm0.004$ & $145$ & 2\\ 
$  6.73$ & $1.879\pm0.159$ & $3.397\pm0.217$ & $2.542\pm0.225$ & $4.541\pm0.177$ & $0.262\pm0.005$ & $145$ & 2\\ 
$ 10.30$ & $2.012\pm0.291$ & $3.292\pm0.389$ & $2.488\pm0.396$ & $4.355\pm0.337$ & $0.259\pm0.006$ & $145$ & 2\\ 
$ 16.98$ & $1.898\pm0.455$ & $3.043\pm0.523$ & $2.347\pm0.530$ & $3.944\pm0.465$ & $0.268\pm0.013$ & $145$ & 2\\ 
\cutinhead{NGC 679}  
$-14.75$ & $2.299\pm0.478$ & $2.367\pm0.719$ & $1.546\pm0.613$ & $3.623\pm0.766$ & $0.248\pm0.021$ & $  0$ & 1\\ 
$-10.93$ & $1.517\pm0.373$ & $2.877\pm0.556$ & $1.831\pm0.469$ & $4.522\pm0.588$ & $0.270\pm0.016$ & $  0$ & 1\\ 
$ -8.13$ & $1.442\pm0.260$ & $3.652\pm0.299$ & $2.543\pm0.292$ & $5.244\pm0.257$ & $0.271\pm0.009$ & $  0$ & 1\\ 
$ -5.78$ & $1.109\pm0.227$ & $3.332\pm0.209$ & $2.327\pm0.203$ & $4.770\pm0.183$ & $0.262\pm0.006$ & $  0$ & 1\\ 
$ -3.94$ & $1.751\pm0.214$ & $3.608\pm0.122$ & $2.601\pm0.118$ & $5.006\pm0.111$ & $0.275\pm0.003$ & $  0$ & 1\\ 
$ -2.48$ & $1.513\pm0.198$ & $3.456\pm0.101$ & $2.579\pm0.098$ & $4.632\pm0.094$ & $0.278\pm0.003$ & $  0$ & 1\\ 
$ -1.61$ & $1.591\pm0.188$ & $3.604\pm0.090$ & $2.690\pm0.087$ & $4.828\pm0.084$ & $0.289\pm0.002$ & $  0$ & 1\\ 
$ -1.01$ & $1.452\pm0.182$ & $3.579\pm0.083$ & $2.670\pm0.082$ & $4.798\pm0.076$ & $0.285\pm0.002$ & $  0$ & 1\\ 
$ -0.40$ & $1.807\pm0.177$ & $3.602\pm0.084$ & $2.666\pm0.083$ & $4.867\pm0.076$ & $0.281\pm0.002$ & $  0$ & 1\\ 
$  0.21$ & $1.989\pm0.113$ & $3.631\pm0.112$ & $2.760\pm0.103$ & $4.776\pm0.117$ & $0.294\pm0.003$ & $  0$ & 1\\ 
$  0.81$ & $2.081\pm0.249$ & $3.491\pm0.088$ & $2.678\pm0.085$ & $4.550\pm0.087$ & $0.262\pm0.003$ & $  0$ & 1\\ 
$  1.68$ & $2.208\pm0.258$ & $3.471\pm0.095$ & $2.559\pm0.098$ & $4.706\pm0.078$ & $0.263\pm0.003$ & $  0$ & 1\\ 
$  3.14$ & $2.491\pm0.300$ & $3.470\pm0.110$ & $2.487\pm0.108$ & $4.842\pm0.098$ & $0.256\pm0.003$ & $  0$ & 1\\ 
$  4.98$ & $1.677\pm0.270$ & $3.415\pm0.256$ & $2.515\pm0.260$ & $4.635\pm0.217$ & $0.281\pm0.007$ & $  0$ & 1\\ 
$  7.32$ & $1.448\pm0.223$ & $3.243\pm0.314$ & $2.374\pm0.314$ & $4.430\pm0.272$ & $0.294\pm0.009$ & $  0$ & 1\\ 
$ 10.12$ & $1.294\pm0.402$ & $2.966\pm0.587$ & $2.067\pm0.530$ & $4.257\pm0.591$ & $0.260\pm0.015$ & $  0$ & 1\\ 
$ 13.54$ & $0.960\pm0.487$ & $2.589\pm0.721$ & $1.819\pm0.646$ & $3.684\pm0.746$ & $0.279\pm0.019$ & $  0$ & 1\\ 
$ -6.05$ & $2.218\pm0.544$ & $3.253\pm0.513$ & $2.558\pm0.463$ & $4.138\pm0.555$ & $0.267\pm0.023$ & $  0$ & 2\\ 
$ -2.99$ & $2.311\pm0.319$ & $3.442\pm0.321$ & $2.406\pm0.328$ & $4.923\pm0.246$ & $0.282\pm0.012$ & $  0$ & 2\\ 
$ -1.54$ & $2.090\pm0.318$ & $3.380\pm0.313$ & $2.538\pm0.331$ & $4.502\pm0.247$ & $0.274\pm0.007$ & $  0$ & 2\\ 
$ -0.66$ & $2.116\pm0.260$ & $3.483\pm0.257$ & $2.549\pm0.284$ & $4.759\pm0.174$ & $0.292\pm0.005$ & $  0$ & 2\\ 
$ -0.06$ & $2.051\pm0.310$ & $3.184\pm0.309$ & $2.221\pm0.310$ & $4.566\pm0.250$ & $0.290\pm0.007$ & $  0$ & 2\\ 
$  0.55$ & $2.312\pm0.318$ & $3.499\pm0.307$ & $2.731\pm0.330$ & $4.483\pm0.245$ & $0.297\pm0.007$ & $  0$ & 2\\ 
$  1.43$ & $2.458\pm0.326$ & $3.803\pm0.307$ & $3.022\pm0.336$ & $4.785\pm0.242$ & $0.283\pm0.008$ & $  0$ & 2\\ 
$  2.63$ & $2.458\pm0.377$ & $3.550\pm0.371$ & $2.683\pm0.387$ & $4.696\pm0.306$ & $0.231\pm0.014$ & $  0$ & 2\\ 
$  4.33$ & $2.224\pm0.415$ & $3.865\pm0.442$ & $3.042\pm0.435$ & $4.911\pm0.419$ & $0.304\pm0.012$ & $  0$ & 2\\ 
$  7.41$ & $2.150\pm0.578$ & $3.923\pm0.523$ & $3.114\pm0.484$ & $4.941\pm0.550$ & $0.282\pm0.025$ & $  0$ & 2\\ 
$-10.17$ & $1.553\pm0.504$ & $2.794\pm0.515$ & $1.940\pm0.474$ & $4.024\pm0.500$ & $0.243\pm0.012$ & $ 90$ & 2\\     
$ -6.60$ & $1.679\pm0.332$ & $3.278\pm0.360$ & $2.482\pm0.353$ & $4.328\pm0.337$ & $0.247\pm0.008$ & $ 90$ & 2\\ 
$ -3.50$ & $1.588\pm0.168$ & $3.505\pm0.163$ & $2.645\pm0.141$ & $4.645\pm0.184$ & $0.277\pm0.005$ & $ 90$ & 2\\ 
$ -1.82$ & $1.609\pm0.171$ & $3.661\pm0.168$ & $2.830\pm0.148$ & $4.735\pm0.187$ & $0.294\pm0.005$ & $ 90$ & 2\\ 
$ -0.96$ & $1.678\pm0.169$ & $3.679\pm0.162$ & $2.724\pm0.145$ & $4.968\pm0.175$ & $0.295\pm0.004$ & $ 90$ & 2\\ 
$ -0.36$ & $1.774\pm0.175$ & $3.576\pm0.171$ & $2.675\pm0.154$ & $4.780\pm0.182$ & $0.285\pm0.004$ & $ 90$ & 2\\ 
$  0.25$ & $1.797\pm0.190$ & $3.470\pm0.189$ & $2.650\pm0.172$ & $4.545\pm0.201$ & $0.281\pm0.005$ & $ 90$ & 2\\ 
$  0.85$ & $1.735\pm0.163$ & $3.583\pm0.176$ & $2.696\pm0.160$ & $4.761\pm0.186$ & $0.289\pm0.005$ & $ 90$ & 2\\ 
$  1.71$ & $1.582\pm0.149$ & $3.615\pm0.170$ & $2.694\pm0.155$ & $4.851\pm0.179$ & $0.298\pm0.004$ & $ 90$ & 2\\ 
$  3.39$ & $1.751\pm0.165$ & $3.517\pm0.183$ & $2.667\pm0.167$ & $4.638\pm0.192$ & $0.289\pm0.005$ & $ 90$ & 2\\ 
$  6.49$ & $2.129\pm0.336$ & $3.097\pm0.357$ & $2.369\pm0.328$ & $4.050\pm0.374$ & $0.298\pm0.009$ & $ 90$ & 2\\ 
$ 10.08$ & $1.342\pm0.453$ & $3.184\pm0.476$ & $2.632\pm0.452$ & $3.850\pm0.492$ & $0.279\pm0.012$ & $ 90$ & 2\\ 
$ -9.47$ & $1.102\pm0.501$ & $3.111\pm0.474$ & $2.287\pm0.437$ & $4.231\pm0.483$ & $0.272\pm0.012$ & $135$ & 2\\ 
$ -5.65$ & $1.302\pm0.304$ & $3.412\pm0.289$ & $2.407\pm0.262$ & $4.837\pm0.293$ & $0.293\pm0.007$ & $135$ & 2\\ 
$ -2.95$ & $1.692\pm0.171$ & $3.411\pm0.205$ & $2.478\pm0.203$ & $4.695\pm0.180$ & $0.283\pm0.004$ & $135$ & 2\\ 
$ -1.49$ & $1.877\pm0.161$ & $3.426\pm0.185$ & $2.560\pm0.185$ & $4.586\pm0.162$ & $0.286\pm0.004$ & $135$ & 2\\ 
$ -0.63$ & $1.485\pm0.134$ & $3.565\pm0.153$ & $2.751\pm0.155$ & $4.620\pm0.136$ & $0.287\pm0.003$ & $135$ & 2\\ 
$ -0.02$ & $1.545\pm0.103$ & $3.544\pm0.121$ & $2.659\pm0.121$ & $4.724\pm0.107$ & $0.282\pm0.002$ & $135$ & 2\\ 
$  0.58$ & $1.845\pm0.092$ & $3.394\pm0.111$ & $2.539\pm0.112$ & $4.535\pm0.098$ & $0.284\pm0.002$ & $135$ & 2\\ 
$  1.19$ & $1.889\pm0.091$ & $3.410\pm0.111$ & $2.574\pm0.110$ & $4.517\pm0.100$ & $0.293\pm0.002$ & $135$ & 2\\ 
$  1.80$ & $1.548\pm0.097$ & $3.424\pm0.126$ & $2.540\pm0.123$ & $4.615\pm0.114$ & $0.307\pm0.003$ & $135$ & 2\\ 
$  2.66$ & $1.647\pm0.108$ & $3.548\pm0.144$ & $2.723\pm0.145$ & $4.623\pm0.131$ & $0.307\pm0.003$ & $135$ & 2\\ 
$  4.12$ & $1.525\pm0.130$ & $3.513\pm0.171$ & $2.710\pm0.170$ & $4.554\pm0.158$ & $0.302\pm0.004$ & $135$ & 2\\ 
$  5.96$ & $1.546\pm0.214$ & $3.589\pm0.246$ & $2.741\pm0.228$ & $4.700\pm0.254$ & $0.301\pm0.007$ & $135$ & 2\\ 
$  8.53$ & $2.180\pm0.302$ & $3.404\pm0.348$ & $2.474\pm0.318$ & $4.683\pm0.356$ & $0.284\pm0.010$ & $135$ & 2\\  
\cutinhead{NGC 687}  
$ -9.77$ & $1.116\pm0.485$ & $3.473\pm0.647$ & $2.648\pm0.667$ & $4.556\pm0.550$ & $0.255\pm0.015$ & $  0$ & 1\\ 
$ -7.32$ & $1.917\pm0.283$ & $2.968\pm0.359$ & $2.081\pm0.350$ & $4.232\pm0.314$ & $0.251\pm0.009$ & $  0$ & 1\\ 
$ -4.99$ & $2.161\pm0.220$ & $3.329\pm0.266$ & $2.750\pm0.272$ & $4.031\pm0.247$ & $0.257\pm0.007$ & $  0$ & 1\\ 
$ -2.76$ & $1.898\pm0.124$ & $3.333\pm0.182$ & $2.367\pm0.173$ & $4.692\pm0.170$ & $0.274\pm0.004$ & $  0$ & 1\\ 
$ -1.67$ & $1.593\pm0.092$ & $3.329\pm0.134$ & $2.386\pm0.128$ & $4.645\pm0.125$ & $0.297\pm0.003$ & $  0$ & 1\\ 
$ -0.82$ & $1.633\pm0.083$ & $3.508\pm0.108$ & $2.612\pm0.104$ & $4.713\pm0.104$ & $0.307\pm0.003$ & $  0$ & 1\\ 
$ -0.21$ & $1.538\pm0.078$ & $3.540\pm0.099$ & $2.598\pm0.095$ & $4.824\pm0.095$ & $0.298\pm0.002$ & $  0$ & 1\\ 
$  0.39$ & $1.443\pm0.085$ & $3.503\pm0.106$ & $2.630\pm0.102$ & $4.664\pm0.101$ & $0.291\pm0.003$ & $  0$ & 1\\ 
$  1.25$ & $1.768\pm0.104$ & $3.298\pm0.127$ & $2.422\pm0.122$ & $4.490\pm0.120$ & $0.290\pm0.003$ & $  0$ & 1\\ 
$  2.71$ & $1.571\pm0.135$ & $3.153\pm0.169$ & $2.381\pm0.165$ & $4.175\pm0.159$ & $0.260\pm0.004$ & $  0$ & 1\\ 
$  4.57$ & $1.783\pm0.219$ & $3.295\pm0.231$ & $2.617\pm0.247$ & $4.148\pm0.191$ & $0.246\pm0.006$ & $  0$ & 1\\ 
$  6.89$ & $2.014\pm0.296$ & $3.213\pm0.312$ & $2.488\pm0.333$ & $4.148\pm0.251$ & $0.236\pm0.008$ & $  0$ & 1\\ 
$ -9.43$ & $1.694\pm0.575$ & $3.107\pm0.632$ & $2.337\pm0.641$ & $4.131\pm0.548$ & $0.219\pm0.014$ & $ 20$ & 2\\   
$ -6.73$ & $1.012\pm0.363$ & $3.110\pm0.338$ & $2.349\pm0.331$ & $4.117\pm0.316$ & $0.234\pm0.009$ & $ 20$ & 2\\  
$ -3.60$ & $1.814\pm0.159$ & $3.124\pm0.174$ & $2.388\pm0.169$ & $4.086\pm0.166$ & $0.243\pm0.004$ & $ 20$ & 2\\  
$ -1.70$ & $1.738\pm0.127$ & $3.573\pm0.135$ & $2.752\pm0.132$ & $4.637\pm0.128$ & $0.267\pm0.003$ & $ 20$ & 2\\  
$ -0.85$ & $1.714\pm0.101$ & $3.420\pm0.109$ & $2.564\pm0.106$ & $4.563\pm0.103$ & $0.276\pm0.003$ & $ 20$ & 2\\ 
$ -0.24$ & $1.754\pm0.116$ & $3.462\pm0.130$ & $2.679\pm0.127$ & $4.474\pm0.124$ & $0.284\pm0.003$ & $ 20$ & 2\\  
$  0.36$ & $1.663\pm0.116$ & $3.397\pm0.140$ & $2.608\pm0.137$ & $4.425\pm0.134$ & $0.290\pm0.003$ & $ 20$ & 2\\  
$  0.97$ & $1.460\pm0.110$ & $3.569\pm0.137$ & $2.762\pm0.134$ & $4.611\pm0.131$ & $0.307\pm0.003$ & $ 20$ & 2\\  
$  1.82$ & $1.492\pm0.135$ & $3.434\pm0.167$ & $2.605\pm0.162$ & $4.529\pm0.159$ & $0.299\pm0.004$ & $ 20$ & 2\\  
$  3.73$ & $1.672\pm0.179$ & $3.263\pm0.209$ & $2.457\pm0.203$ & $4.334\pm0.197$ & $0.279\pm0.005$ & $ 20$ & 2\\  
$  7.08$ & $1.771\pm0.307$ & $2.632\pm0.347$ & $1.732\pm0.324$ & $4.001\pm0.309$ & $0.253\pm0.010$ & $ 20$ & 2\\ 
$-12.03$ & $1.012\pm0.385$ & $3.236\pm0.460$ & $2.952\pm0.506$ & $3.547\pm0.399$ & $0.223\pm0.014$ & $110$ & 2\\ 
$ -6.97$ & $1.075\pm0.235$ & $2.898\pm0.282$ & $2.153\pm0.291$ & $3.900\pm0.233$ & $0.256\pm0.008$ & $110$ & 2\\ 
$ -3.83$ & $1.968\pm0.207$ & $3.372\pm0.179$ & $2.519\pm0.176$ & $4.512\pm0.162$ & $0.263\pm0.005$ & $110$ & 2\\ 
$ -1.90$ & $1.845\pm0.133$ & $3.598\pm0.110$ & $2.775\pm0.110$ & $4.664\pm0.101$ & $0.291\pm0.003$ & $110$ & 2\\ 
$ -1.05$ & $1.862\pm0.128$ & $3.715\pm0.105$ & $2.874\pm0.104$ & $4.801\pm0.098$ & $0.309\pm0.003$ & $110$ & 2\\ 
$ -0.44$ & $1.877\pm0.177$ & $3.562\pm0.145$ & $2.758\pm0.141$ & $4.599\pm0.140$ & $0.318\pm0.004$ & $110$ & 2\\ 
$  0.16$ & $1.860\pm0.204$ & $3.503\pm0.172$ & $2.766\pm0.167$ & $4.437\pm0.166$ & $0.318\pm0.005$ & $110$ & 2\\ 
$  0.77$ & $1.500\pm0.153$ & $3.657\pm0.136$ & $2.947\pm0.134$ & $4.537\pm0.130$ & $0.324\pm0.004$ & $110$ & 2\\ 
$  1.62$ & $1.372\pm0.158$ & $3.455\pm0.146$ & $2.638\pm0.142$ & $4.523\pm0.139$ & $0.313\pm0.004$ & $110$ & 2\\ 
$  3.54$ & $1.585\pm0.188$ & $3.061\pm0.170$ & $2.297\pm0.162$ & $4.079\pm0.166$ & $0.287\pm0.005$ & $110$ & 2\\ 
$  6.66$ & $1.902\pm0.243$ & $2.807\pm0.272$ & $2.256\pm0.266$ & $3.493\pm0.266$ & $0.277\pm0.009$ & $110$ & 2\\ 
$ 12.25$ & \nodata         & $3.172\pm0.488$ & $2.354\pm0.469$ & $4.273\pm0.464$ & $0.287\pm0.015$ & $110$ & 2\\ 
\cutinhead{NGC 703}  
$ -7.84$ & $0.691\pm0.558$ & $2.526\pm0.531$ & $1.529\pm0.489$ & $4.172\pm0.420$ & $0.250\pm0.012$ & $  0$ & 2\\ 
$ -5.12$ & $1.881\pm0.319$ & $3.051\pm0.275$ & $2.376\pm0.282$ & $3.917\pm0.241$ & $0.237\pm0.007$ & $  0$ & 2\\ 
$ -2.68$ & $2.192\pm0.239$ & $3.091\pm0.223$ & $2.156\pm0.212$ & $4.431\pm0.204$ & $0.287\pm0.006$ & $  0$ & 2\\ 
$ -1.22$ & $1.306\pm0.167$ & $3.502\pm0.150$ & $2.417\pm0.142$ & $5.074\pm0.136$ & $0.313\pm0.004$ & $  0$ & 2\\ 
$ -0.35$ & $1.575\pm0.168$ & $3.619\pm0.165$ & $2.544\pm0.159$ & $5.149\pm0.149$ & $0.313\pm0.004$ & $  0$ & 2\\ 
$  0.51$ & $1.440\pm0.157$ & $3.561\pm0.159$ & $2.623\pm0.156$ & $4.834\pm0.146$ & $0.303\pm0.004$ & $  0$ & 2\\ 
$  1.93$ & $1.194\pm0.197$ & $3.488\pm0.195$ & $2.536\pm0.187$ & $4.798\pm0.182$ & $0.297\pm0.005$ & $  0$ & 2\\ 
$  3.79$ & $2.109\pm0.360$ & $3.003\pm0.347$ & $2.362\pm0.355$ & $3.818\pm0.309$ & $0.269\pm0.008$ & $  0$ & 2\\ 
$  7.44$ & $1.391\pm0.640$ & $2.383\pm0.683$ & $1.267\pm0.579$ & $4.483\pm0.524$ & $0.261\pm0.015$ & $  0$ & 2\\ 
$ -8.96$ & $1.213\pm0.425$ & $3.056\pm0.506$ & $2.155\pm0.498$ & $4.332\pm0.434$ & $0.236\pm0.014$ & $ 45$ & 1\\ 
$ -5.38$ & $2.239\pm0.210$ & $3.009\pm0.243$ & $2.105\pm0.243$ & $4.299\pm0.197$ & $0.254\pm0.005$ & $ 45$ & 1\\ 
$ -2.32$ & $1.999\pm0.138$ & $3.083\pm0.165$ & $2.098\pm0.164$ & $4.531\pm0.132$ & $0.263\pm0.003$ & $ 45$ & 1\\ 
$ -0.88$ & $1.897\pm0.111$ & $3.562\pm0.130$ & $2.551\pm0.132$ & $4.973\pm0.106$ & $0.296\pm0.003$ & $ 45$ & 1\\ 
$ -0.01$ & $1.332\pm0.110$ & $3.787\pm0.141$ & $2.750\pm0.144$ & $5.215\pm0.115$ & $0.307\pm0.003$ & $ 45$ & 1\\ 
$  0.85$ & $1.707\pm0.099$ & $3.431\pm0.125$ & $2.470\pm0.126$ & $4.765\pm0.104$ & $0.280\pm0.003$ & $ 45$ & 1\\ 
$  2.30$ & $2.173\pm0.141$ & $3.112\pm0.173$ & $2.169\pm0.171$ & $4.465\pm0.144$ & $0.274\pm0.004$ & $ 45$ & 1\\ 
$  5.49$ & $1.066\pm0.192$ & $2.974\pm0.233$ & $2.188\pm0.236$ & $4.043\pm0.197$ & $0.243\pm0.005$ & $ 45$ & 1\\ 
$  9.18$ & $1.335\pm0.396$ & $2.544\pm0.482$ & $1.645\pm0.427$ & $3.934\pm0.472$ & $0.235\pm0.012$ & $ 45$ & 1\\ 
$ -8.33$ & $0.667\pm0.655$ & $2.852\pm0.659$ & $1.842\pm0.655$ & $4.416\pm0.473$ & $0.220\pm0.019$ & $135$ & 2\\  
$ -5.53$ & $1.463\pm0.360$ & $3.203\pm0.520$ & $2.087\pm0.481$ & $4.917\pm0.464$ & $0.247\pm0.013$ & $135$ & 2\\ 
$ -2.71$ & $0.770\pm0.171$ & $3.247\pm0.188$ & $2.284\pm0.181$ & $4.614\pm0.169$ & $0.240\pm0.005$ & $135$ & 2\\ 
$ -1.00$ & $1.432\pm0.149$ & $3.785\pm0.164$ & $2.801\pm0.161$ & $5.114\pm0.151$ & $0.288\pm0.004$ & $135$ & 2\\ 
$ -0.16$ & $1.143\pm0.128$ & $3.594\pm0.151$ & $2.567\pm0.147$ & $5.031\pm0.137$ & $0.285\pm0.004$ & $135$ & 2\\ 
$  0.44$ & $1.204\pm0.116$ & $3.597\pm0.153$ & $2.831\pm0.153$ & $4.570\pm0.141$ & $0.285\pm0.004$ & $135$ & 2\\ 
$  1.29$ & $3.797\pm0.170$ & $3.544\pm0.243$ & $2.732\pm0.244$ & $4.597\pm0.219$ & $0.294\pm0.006$ & $135$ & 2\\ 
$  3.82$ & $0.867\pm0.230$ & $3.606\pm0.312$ & $2.663\pm0.307$ & $4.881\pm0.281$ & $0.268\pm0.008$ & $135$ & 2\\ 
$  8.13$ & \nodata         & $3.736\pm0.703$ & $2.563\pm0.701$ & $5.446\pm0.561$ & $0.266\pm0.027$ & $135$ & 2\\
\cutinhead{NGC 708}  
$ -5.43$ & $1.794\pm0.550$ & $3.631\pm0.668$ & $2.600\pm0.670$ & $5.072\pm0.559$ & $0.317\pm0.017$ & $  0$ & 1\\ 
$ -2.40$ & $1.557\pm0.309$ & $4.070\pm0.364$ & $2.752\pm0.346$ & $6.018\pm0.322$ & $0.311\pm0.010$ & $  0$ & 1\\ 
$ -0.37$ & $1.665\pm0.273$ & $3.503\pm0.335$ & $2.150\pm0.303$ & $5.708\pm0.286$ & $0.293\pm0.009$ & $  0$ & 1\\ 
$  1.39$ & $1.713\pm0.292$ & $3.891\pm0.327$ & $2.521\pm0.301$ & $6.006\pm0.292$ & $0.309\pm0.009$ & $  0$ & 1\\ 
$  4.16$ & $1.557\pm0.355$ & $3.457\pm0.395$ & $2.333\pm0.369$ & $5.120\pm0.363$ & $0.287\pm0.011$ & $  0$ & 1\\ 
$  8.56$ & $1.627\pm0.513$ & $2.468\pm0.783$ & $1.352\pm0.681$ & $4.506\pm0.591$ & $0.284\pm0.019$ & $  0$ & 1\\ 
$-10.05$ & $1.713\pm0.789$ & $2.774\pm0.861$ & $1.341\pm0.680$ & $5.740\pm0.652$ & $0.326\pm0.018$ & $ 40$ & 2\\  
$ -6.58$ & $2.345\pm0.533$ & $3.072\pm0.581$ & $1.956\pm0.556$ & $4.826\pm0.453$ & $0.301\pm0.014$ & $ 40$ & 2\\  
$ -4.13$ & $1.922\pm0.338$ & $3.067\pm0.315$ & $1.897\pm0.278$ & $4.960\pm0.292$ & $0.318\pm0.008$ & $ 40$ & 2\\  
$ -2.42$ & $1.530\pm0.300$ & $3.449\pm0.263$ & $2.313\pm0.238$ & $5.144\pm0.255$ & $0.335\pm0.007$ & $ 40$ & 2\\  
$ -1.23$ & $1.605\pm0.294$ & $3.645\pm0.249$ & $2.386\pm0.224$ & $5.568\pm0.239$ & $0.333\pm0.006$ & $ 40$ & 2\\  
$ -0.03$ & $1.695\pm0.316$ & $3.478\pm0.258$ & $2.527\pm0.246$ & $4.786\pm0.243$ & $0.341\pm0.007$ & $ 40$ & 2\\  
$  1.19$ & $1.695\pm0.297$ & $3.520\pm0.268$ & $2.200\pm0.241$ & $5.632\pm0.241$ & $0.336\pm0.007$ & $ 40$ & 2\\  
$  2.39$ & $1.204\pm0.294$ & $3.454\pm0.266$ & $2.438\pm0.249$ & $4.893\pm0.255$ & $0.329\pm0.007$ & $ 40$ & 2\\  
$  3.85$ & $1.107\pm0.320$ & $3.457\pm0.289$ & $2.496\pm0.272$ & $4.787\pm0.279$ & $0.340\pm0.008$ & $ 40$ & 2\\  
$  7.06$ & $1.340\pm0.432$ & $3.473\pm0.407$ & $2.338\pm0.376$ & $5.159\pm0.379$ & $0.364\pm0.010$ & $ 40$ & 2\\    
$ -9.50$ & \nodata         & $2.989\pm0.678$ & $1.814\pm0.605$ & $4.925\pm0.592$ & $0.274\pm0.019$ & $130$ & 2\\ 
$ -6.05$ & $1.382\pm0.322$ & $3.373\pm0.321$ & $2.103\pm0.283$ & $5.410\pm0.304$ & $0.310\pm0.009$ & $130$ & 2\\ 
$ -3.31$ & $1.641\pm0.271$ & $3.484\pm0.252$ & $2.480\pm0.229$ & $4.893\pm0.257$ & $0.322\pm0.007$ & $130$ & 2\\ 
$ -1.85$ & $1.126\pm0.235$ & $3.755\pm0.237$ & $2.627\pm0.219$ & $5.368\pm0.231$ & $0.321\pm0.007$ & $130$ & 2\\ 
$ -0.64$ & $1.428\pm0.252$ & $3.746\pm0.249$ & $2.760\pm0.236$ & $5.085\pm0.241$ & $0.339\pm0.007$ & $130$ & 2\\ 
$  0.57$ & $1.672\pm0.269$ & $3.448\pm0.234$ & $2.501\pm0.220$ & $4.755\pm0.227$ & $0.332\pm0.007$ & $130$ & 2\\ 
$  1.77$ & $1.475\pm0.261$ & $3.488\pm0.247$ & $2.403\pm0.226$ & $5.064\pm0.240$ & $0.323\pm0.007$ & $130$ & 2\\ 
$  3.24$ & $0.852\pm0.217$ & $3.532\pm0.231$ & $2.467\pm0.212$ & $5.058\pm0.227$ & $0.329\pm0.006$ & $130$ & 2\\ 
$  5.54$ & $1.094\pm0.263$ & $3.299\pm0.297$ & $2.314\pm0.277$ & $4.703\pm0.284$ & $0.322\pm0.008$ & $130$ & 2\\ 
$  8.34$ & \nodata         & $3.602\pm0.581$ & $2.303\pm0.543$ & $5.635\pm0.489$ & $0.327\pm0.016$ & $130$ & 2\\ 
\cutinhead{NGC 712}  
$-15.11$ & $1.810\pm0.661$ & $2.834\pm0.703$ & $2.043\pm0.689$ & $3.931\pm0.627$ & $0.259\pm0.020$ & $ 95$ & 1\\ 
$-10.64$ & $1.866\pm0.258$ & $2.987\pm0.315$ & $2.090\pm0.317$ & $4.269\pm0.254$ & $0.242\pm0.008$ & $ 95$ & 1\\ 
$ -6.32$ & $2.056\pm0.204$ & $3.155\pm0.239$ & $2.307\pm0.248$ & $4.314\pm0.189$ & $0.262\pm0.006$ & $ 95$ & 1\\ 
$ -3.98$ & $1.132\pm0.156$ & $3.093\pm0.192$ & $2.231\pm0.199$ & $4.287\pm0.152$ & $0.256\pm0.005$ & $ 95$ & 1\\ 
$ -2.49$ & $1.393\pm0.141$ & $2.985\pm0.182$ & $1.975\pm0.181$ & $4.509\pm0.138$ & $0.256\pm0.004$ & $ 95$ & 1\\ 
$ -1.27$ & $1.892\pm0.108$ & $3.224\pm0.141$ & $2.282\pm0.144$ & $4.554\pm0.111$ & $0.272\pm0.003$ & $ 95$ & 1\\ 
$ -0.40$ & $1.891\pm0.112$ & $3.329\pm0.141$ & $2.536\pm0.145$ & $4.369\pm0.121$ & $0.265\pm0.004$ & $ 95$ & 1\\ 
$  0.21$ & $1.567\pm0.108$ & $3.400\pm0.140$ & $2.606\pm0.142$ & $4.435\pm0.124$ & $0.265\pm0.004$ & $ 95$ & 1\\ 
$  0.82$ & $1.333\pm0.110$ & $3.446\pm0.142$ & $2.510\pm0.138$ & $4.730\pm0.129$ & $0.269\pm0.004$ & $ 95$ & 1\\ 
$  1.69$ & $1.673\pm0.112$ & $3.149\pm0.137$ & $2.276\pm0.130$ & $4.356\pm0.131$ & $0.258\pm0.004$ & $ 95$ & 1\\ 
$  2.91$ & $1.734\pm0.153$ & $3.427\pm0.187$ & $2.455\pm0.175$ & $4.785\pm0.181$ & $0.259\pm0.005$ & $ 95$ & 1\\ 
$  4.40$ & $1.099\pm0.164$ & $3.255\pm0.198$ & $2.294\pm0.182$ & $4.617\pm0.196$ & $0.260\pm0.005$ & $ 95$ & 1\\ 
$  6.75$ & $2.368\pm0.188$ & $3.152\pm0.220$ & $2.400\pm0.203$ & $4.140\pm0.228$ & $0.245\pm0.006$ & $ 95$ & 1\\ 
$ 11.25$ & $1.701\pm0.264$ & $3.068\pm0.296$ & $2.327\pm0.271$ & $4.044\pm0.310$ & $0.246\pm0.009$ & $ 95$ & 1\\ 
$ 15.77$ & $2.123\pm0.556$ & $3.117\pm0.585$ & $2.109\pm0.562$ & $4.606\pm0.502$ & $0.253\pm0.018$ & $ 95$ & 1\\ 
$ -8.07$ & $1.275\pm0.440$ & $2.827\pm0.615$ & $1.841\pm0.572$ & $4.342\pm0.542$ & $0.250\pm0.013$ & $125$ & 2\\ 
$ -5.19$ & $1.519\pm0.336$ & $2.974\pm0.373$ & $2.259\pm0.370$ & $3.916\pm0.342$ & $0.247\pm0.009$ & $125$ & 2\\ 
$ -2.64$ & $1.427\pm0.223$ & $3.093\pm0.245$ & $2.152\pm0.237$ & $4.446\pm0.215$ & $0.265\pm0.005$ & $125$ & 2\\ 
$ -1.15$ & $1.584\pm0.341$ & $3.118\pm0.356$ & $2.295\pm0.350$ & $4.236\pm0.322$ & $0.276\pm0.008$ & $125$ & 2\\ 
$ -0.29$ & $1.611\pm0.201$ & $3.361\pm0.210$ & $2.468\pm0.210$ & $4.577\pm0.183$ & $0.275\pm0.004$ & $125$ & 2\\ 
$  0.32$ & $1.888\pm0.182$ & $3.304\pm0.221$ & $2.363\pm0.223$ & $4.619\pm0.182$ & $0.271\pm0.004$ & $125$ & 2\\ 
$  1.19$ & $1.425\pm0.201$ & $3.339\pm0.266$ & $2.478\pm0.275$ & $4.498\pm0.218$ & $0.278\pm0.005$ & $125$ & 2\\ 
$  2.65$ & $1.480\pm0.234$ & $3.195\pm0.322$ & $2.236\pm0.327$ & $4.565\pm0.255$ & $0.283\pm0.005$ & $125$ & 2\\ 
$  5.24$ & $0.857\pm0.304$ & $3.089\pm0.390$ & $2.196\pm0.406$ & $4.344\pm0.295$ & $0.266\pm0.007$ & $125$ & 2\\ 
$  8.68$ & $1.960\pm0.446$ & $3.285\pm0.569$ & $2.635\pm0.525$ & $4.095\pm0.603$ & $0.292\pm0.015$ & $125$ & 2\\ 
$ -7.70$ & $1.630\pm0.453$ & $3.031\pm0.551$ & $1.878\pm0.496$ & $4.891\pm0.488$ & $0.305\pm0.015$ & $170$ & 2\\ 
$ -4.77$ & $1.062\pm0.354$ & $3.575\pm0.388$ & $2.741\pm0.375$ & $4.662\pm0.373$ & $0.298\pm0.011$ & $170$ & 2\\ 
$ -2.53$ & $0.811\pm0.168$ & $3.341\pm0.159$ & $2.671\pm0.155$ & $4.179\pm0.155$ & $0.289\pm0.005$ & $170$ & 2\\ 
$ -0.82$ & $1.661\pm0.119$ & $3.424\pm0.109$ & $2.407\pm0.103$ & $4.871\pm0.103$ & $0.305\pm0.003$ & $170$ & 2\\ 
$  0.03$ & $1.627\pm0.143$ & $3.366\pm0.157$ & $2.469\pm0.151$ & $4.590\pm0.147$ & $0.301\pm0.004$ & $170$ & 2\\ 
$  0.88$ & $1.207\pm0.169$ & $3.634\pm0.201$ & $2.907\pm0.203$ & $4.542\pm0.187$ & $0.324\pm0.005$ & $170$ & 2\\ 
$  2.57$ & $1.719\pm0.189$ & $3.200\pm0.217$ & $2.463\pm0.214$ & $4.156\pm0.202$ & $0.305\pm0.006$ & $170$ & 2\\ 
$  4.82$ & $0.825\pm0.390$ & $3.346\pm0.447$ & $2.238\pm0.422$ & $5.002\pm0.394$ & $0.310\pm0.013$ & $170$ & 2\\ 
$  8.18$ & $2.017\pm0.541$ & $3.248\pm0.572$ & $2.418\pm0.557$ & $4.362\pm0.531$ & $0.303\pm0.017$ & $170$ & 2\\ 
\cutinhead{NGC 759}  
$ -8.36$ & $1.627\pm0.346$ & $3.413\pm0.418$ & $2.775\pm0.439$ & $4.196\pm0.365$ & $0.254\pm0.012$ & $ 11$ & 1\\ 
$ -5.79$ & $1.076\pm0.266$ & $3.413\pm0.332$ & $2.744\pm0.339$ & $4.245\pm0.303$ & $0.252\pm0.009$ & $ 11$ & 1\\ 
$ -3.56$ & $1.488\pm0.130$ & $3.076\pm0.178$ & $2.309\pm0.162$ & $4.098\pm0.187$ & $0.238\pm0.004$ & $ 11$ & 1\\ 
$ -1.86$ & $2.078\pm0.097$ & $2.996\pm0.140$ & $2.107\pm0.125$ & $4.261\pm0.146$ & $0.242\pm0.003$ & $ 11$ & 1\\ 
$ -1.00$ & $2.105\pm0.095$ & $3.280\pm0.139$ & $2.433\pm0.127$ & $4.423\pm0.144$ & $0.241\pm0.003$ & $ 11$ & 1\\ 
$ -0.39$ & $2.413\pm0.113$ & $3.273\pm0.153$ & $2.335\pm0.139$ & $4.587\pm0.157$ & $0.235\pm0.003$ & $ 11$ & 1\\ 
$  0.22$ & $2.462\pm0.106$ & $3.090\pm0.144$ & $2.218\pm0.131$ & $4.305\pm0.149$ & $0.233\pm0.003$ & $ 11$ & 1\\ 
$  0.82$ & $2.296\pm0.117$ & $3.000\pm0.154$ & $2.183\pm0.149$ & $4.121\pm0.142$ & $0.243\pm0.003$ & $ 11$ & 1\\ 
$  1.69$ & $2.122\pm0.109$ & $2.933\pm0.143$ & $2.113\pm0.138$ & $4.069\pm0.132$ & $0.244\pm0.003$ & $ 11$ & 1\\ 
$  3.15$ & $1.601\pm0.136$ & $3.048\pm0.177$ & $2.154\pm0.168$ & $4.312\pm0.164$ & $0.252\pm0.004$ & $ 11$ & 1\\ 
$  5.00$ & $1.434\pm0.234$ & $3.374\pm0.285$ & $2.383\pm0.286$ & $4.776\pm0.236$ & $0.269\pm0.007$ & $ 11$ & 1\\ 
$  7.32$ & $1.458\pm0.281$ & $3.776\pm0.360$ & $2.897\pm0.372$ & $4.920\pm0.307$ & $0.264\pm0.009$ & $ 11$ & 1\\
$ -8.51$ & $1.547\pm0.488$ & $3.174\pm0.562$ & $2.232\pm0.510$ & $4.512\pm0.568$ & $0.301\pm0.014$ & $100$ & 2\\ 
$ -5.35$ & $1.699\pm0.389$ & $3.149\pm0.453$ & $2.046\pm0.401$ & $4.845\pm0.446$ & $0.314\pm0.011$ & $100$ & 2\\ 
$ -3.08$ & $2.409\pm0.204$ & $2.952\pm0.208$ & $2.356\pm0.201$ & $3.698\pm0.207$ & $0.282\pm0.006$ & $100$ & 2\\ 
$ -1.40$ & $2.438\pm0.158$ & $3.144\pm0.167$ & $2.323\pm0.160$ & $4.254\pm0.159$ & $0.288\pm0.005$ & $100$ & 2\\ 
$ -0.55$ & $2.279\pm0.177$ & $3.066\pm0.184$ & $2.229\pm0.177$ & $4.216\pm0.170$ & $0.294\pm0.005$ & $100$ & 2\\ 
$  0.06$ & $2.166\pm0.206$ & $3.032\pm0.222$ & $2.142\pm0.214$ & $4.293\pm0.202$ & $0.296\pm0.006$ & $100$ & 2\\ 
$  0.67$ & $2.465\pm0.201$ & $3.089\pm0.226$ & $2.239\pm0.224$ & $4.263\pm0.199$ & $0.294\pm0.006$ & $100$ & 2\\ 
$  1.53$ & $2.256\pm0.190$ & $3.111\pm0.224$ & $2.363\pm0.226$ & $4.094\pm0.200$ & $0.286\pm0.006$ & $100$ & 2\\ 
$  3.20$ & $2.167\pm0.216$ & $3.084\pm0.259$ & $2.295\pm0.257$ & $4.144\pm0.231$ & $0.287\pm0.007$ & $100$ & 2\\ 
$  5.45$ & $1.043\pm0.263$ & $2.970\pm0.417$ & $2.306\pm0.398$ & $3.826\pm0.416$ & $0.305\pm0.010$ & $100$ & 2\\ 
$  7.78$ & $2.125\pm0.334$ & $3.681\pm0.553$ & $3.078\pm0.532$ & $4.401\pm0.562$ & $0.321\pm0.013$ & $100$ & 2\\ 
$ -9.56$ & $2.527\pm0.624$ & $2.822\pm0.618$ & $1.894\pm0.570$ & $4.205\pm0.576$ & $0.264\pm0.015$ & $145$ & 2\\ 
$ -6.87$ & $1.877\pm0.441$ & $3.085\pm0.397$ & $2.354\pm0.389$ & $4.042\pm0.373$ & $0.274\pm0.011$ & $145$ & 2\\ 
$ -4.79$ & $2.363\pm0.358$ & $3.410\pm0.323$ & $2.471\pm0.311$ & $4.705\pm0.298$ & $0.257\pm0.009$ & $145$ & 2\\ 
$ -2.92$ & $2.149\pm0.183$ & $3.135\pm0.197$ & $2.240\pm0.179$ & $4.387\pm0.201$ & $0.250\pm0.006$ & $145$ & 2\\ 
$ -1.47$ & $1.780\pm0.147$ & $3.231\pm0.157$ & $2.327\pm0.144$ & $4.484\pm0.160$ & $0.251\pm0.005$ & $145$ & 2\\ 
$ -0.61$ & $2.224\pm0.129$ & $3.164\pm0.148$ & $2.248\pm0.137$ & $4.452\pm0.147$ & $0.242\pm0.004$ & $145$ & 2\\ 
$ -0.00$ & $2.304\pm0.119$ & $3.006\pm0.150$ & $2.080\pm0.137$ & $4.342\pm0.147$ & $0.250\pm0.004$ & $145$ & 2\\ 
$  0.60$ & $2.164\pm0.126$ & $3.154\pm0.166$ & $2.301\pm0.154$ & $4.323\pm0.165$ & $0.266\pm0.005$ & $145$ & 2\\ 
$  1.47$ & $2.173\pm0.126$ & $3.206\pm0.167$ & $2.404\pm0.157$ & $4.275\pm0.167$ & $0.268\pm0.005$ & $145$ & 2\\ 
$  2.93$ & $2.081\pm0.158$ & $3.203\pm0.208$ & $2.285\pm0.191$ & $4.489\pm0.210$ & $0.280\pm0.006$ & $145$ & 2\\ 
$  4.78$ & $2.121\pm0.330$ & $3.523\pm0.355$ & $2.369\pm0.330$ & $5.239\pm0.325$ & $0.307\pm0.010$ & $145$ & 2\\ 
$  7.10$ & $1.980\pm0.449$ & $3.583\pm0.451$ & $2.607\pm0.433$ & $4.926\pm0.422$ & $0.296\pm0.014$ & $145$ & 2\\ 
$  9.81$ & $1.992\pm0.666$ & $3.180\pm0.702$ & $2.018\pm0.637$ & $5.011\pm0.631$ & $0.282\pm0.017$ & $145$ & 2\\  
\cutinhead{UGC 1308}  
$ -9.41$ & $1.007\pm0.475$ & $2.158\pm0.754$ & $1.280\pm0.673$ & $3.639\pm0.628$ & $0.232\pm0.020$ & $ 28$ & 1\\  
$ -6.33$ & $0.499\pm0.317$ & $2.881\pm0.583$ & $1.880\pm0.583$ & $4.415\pm0.417$ & $0.249\pm0.014$ & $ 28$ & 1\\ 
$ -3.77$ & $0.851\pm0.228$ & $3.002\pm0.416$ & $1.867\pm0.401$ & $4.827\pm0.301$ & $0.260\pm0.010$ & $ 28$ & 1\\ 
$ -2.30$ & $1.404\pm0.207$ & $3.513\pm0.351$ & $2.631\pm0.370$ & $4.690\pm0.279$ & $0.268\pm0.009$ & $ 28$ & 1\\ 
$ -1.08$ & $0.948\pm0.178$ & $3.421\pm0.294$ & $2.410\pm0.301$ & $4.855\pm0.229$ & $0.273\pm0.008$ & $ 28$ & 1\\ 
$ -0.20$ & $0.950\pm0.174$ & $3.463\pm0.291$ & $2.444\pm0.302$ & $4.907\pm0.219$ & $0.283\pm0.007$ & $ 28$ & 1\\ 
$  0.41$ & $1.334\pm0.192$ & $3.654\pm0.332$ & $2.568\pm0.347$ & $5.200\pm0.241$ & $0.272\pm0.007$ & $ 28$ & 1\\ 
$  1.30$ & $1.886\pm0.175$ & $3.234\pm0.284$ & $2.215\pm0.295$ & $4.721\pm0.201$ & $0.276\pm0.007$ & $ 28$ & 1\\ 
$  2.50$ & $1.356\pm0.194$ & $3.163\pm0.354$ & $2.119\pm0.364$ & $4.721\pm0.245$ & $0.274\pm0.008$ & $ 28$ & 1\\ 
$  3.97$ & $1.837\pm0.235$ & $3.223\pm0.420$ & $2.421\pm0.459$ & $4.291\pm0.305$ & $0.266\pm0.010$ & $ 28$ & 1\\ 
$  7.20$ & $1.368\pm0.293$ & $3.061\pm0.544$ & $2.135\pm0.575$ & $4.389\pm0.380$ & $0.222\pm0.013$ & $ 28$ & 1\\ 
$ 10.49$ & $1.158\pm0.590$ & $3.045\pm0.876$ & $1.883\pm0.825$ & $4.926\pm0.677$ & $0.196\pm0.025$ & $ 28$ & 1\\ 
$ -5.59$ & $1.305\pm0.924$ & $2.613\pm1.043$ & $1.593\pm0.941$ & $4.289\pm0.891$ & $0.249\pm0.028$ & $ 28$ & 2\\ 
$ -3.18$ & $1.954\pm0.405$ & $3.810\pm0.486$ & $2.705\pm0.492$ & $5.366\pm0.394$ & $0.262\pm0.014$ & $ 28$ & 2\\ 
$ -1.44$ & $0.832\pm0.356$ & $3.227\pm0.400$ & $2.186\pm0.395$ & $4.764\pm0.321$ & $0.259\pm0.011$ & $ 28$ & 2\\ 
$ -0.26$ & $1.194\pm0.298$ & $3.798\pm0.345$ & $2.826\pm0.355$ & $5.103\pm0.287$ & $0.254\pm0.011$ & $ 28$ & 2\\ 
$  0.92$ & $1.869\pm0.343$ & $3.914\pm0.442$ & $2.902\pm0.453$ & $5.278\pm0.368$ & $0.277\pm0.013$ & $ 28$ & 2\\ 
$  2.81$ & $1.432\pm0.429$ & $3.517\pm0.538$ & $2.764\pm0.562$ & $4.474\pm0.460$ & $0.281\pm0.016$ & $ 28$ & 2\\ 
$  4.67$ & $1.185\pm0.639$ & $3.632\pm0.879$ & $2.557\pm0.781$ & $5.159\pm0.922$ & $0.295\pm0.025$ & $ 28$ & 2\\
$-10.97$ & $1.550\pm0.532$ & $3.310\pm0.552$ & $2.639\pm0.554$ & $4.151\pm0.512$ & $0.270\pm0.020$ & $120$ & 2\\ 
$ -5.42$ & $1.268\pm0.270$ & $3.207\pm0.340$ & $2.337\pm0.323$ & $4.400\pm0.324$ & $0.269\pm0.011$ & $120$ & 2\\  
$ -2.88$ & $1.407\pm0.193$ & $3.520\pm0.238$ & $2.643\pm0.231$ & $4.689\pm0.225$ & $0.265\pm0.008$ & $120$ & 2\\ 
$ -1.42$ & $1.235\pm0.153$ & $3.597\pm0.189$ & $2.701\pm0.182$ & $4.791\pm0.181$ & $0.278\pm0.006$ & $120$ & 2\\ 
$ -0.54$ & $1.291\pm0.147$ & $3.616\pm0.192$ & $2.797\pm0.187$ & $4.674\pm0.183$ & $0.283\pm0.006$ & $120$ & 2\\ 
$  0.07$ & $1.325\pm0.148$ & $3.377\pm0.203$ & $2.410\pm0.197$ & $4.730\pm0.182$ & $0.284\pm0.006$ & $120$ & 2\\ 
$  0.67$ & $1.172\pm0.153$ & $3.707\pm0.219$ & $2.658\pm0.213$ & $5.170\pm0.196$ & $0.293\pm0.006$ & $120$ & 2\\ 
$  1.56$ & $0.785\pm0.170$ & $3.572\pm0.253$ & $2.462\pm0.243$ & $5.180\pm0.223$ & $0.291\pm0.007$ & $120$ & 2\\ 
$  2.77$ & $1.801\pm0.187$ & $3.197\pm0.258$ & $2.397\pm0.248$ & $4.263\pm0.246$ & $0.272\pm0.007$ & $120$ & 2\\ 
$  4.25$ & $1.283\pm0.231$ & $3.220\pm0.327$ & $2.355\pm0.313$ & $4.403\pm0.309$ & $0.264\pm0.009$ & $120$ & 2\\ 
$  6.00$ & $1.091\pm0.314$ & $2.969\pm0.376$ & $2.202\pm0.367$ & $4.004\pm0.346$ & $0.234\pm0.008$ & $120$ & 2\\  
\enddata  
\end{deluxetable}
